Distributed Deep Multilevel Graph Partitioning

We describe the engineering of the distributed-memory multilevel graph partitioner dKaMinPar. It scales to (at least) 8192 cores while achieving partitioning quality comparable to widely used sequential and shared-memory graph partitioners. In comparison, previous distributed graph partitioners scale only in more restricted scenarios and often induce a considerable quality penalty compared to non-distributed partitioners. When partitioning into a large number of blocks, they even produce infeasible solution that violate the balancing constraint. dKaMinPar achieves its robustness by a scalable distributed implementation of the deep-multilevel scheme for graph partitioning. Crucially, this includes new algorithms for balancing during refinement and coarsening.

==> tex_plots/quality_smallk.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-02 14:46:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,228.82) --
	( 30.48,284.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,226.61) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,237.54) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,248.47) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,259.41) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,270.34) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,281.27) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,229.36) --
	( 30.48,229.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,234.83) --
	( 30.48,234.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,240.30) --
	( 30.48,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,245.76) --
	( 30.48,245.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,251.23) --
	( 30.48,251.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,256.69) --
	( 30.48,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,262.16) --
	( 30.48,262.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,267.63) --
	( 30.48,267.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,273.09) --
	( 30.48,273.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,278.56) --
	( 30.48,278.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,284.03) --
	( 30.48,284.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {$\lvert \mathcal{I}_A(\tau) \rvert / \lvert \mathcal{I} \rvert$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.45,228.82) --
	(134.45,284.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,229.36) --
	(134.45,229.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,234.83) --
	(134.45,234.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,240.30) --
	(134.45,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,245.76) --
	(134.45,245.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,251.23) --
	(134.45,251.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,256.69) --
	(134.45,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,262.16) --
	(134.45,262.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,267.63) --
	(134.45,267.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,273.09) --
	(134.45,273.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,278.56) --
	(134.45,278.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.70,284.03) --
	(134.45,284.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.59,292.02) {a)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.56,292.02) {b)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.77,292.02) {c)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48,228.82) rectangle (120.70,284.57);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,229.36) --
	(120.70,229.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,234.83) --
	(120.70,234.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,240.30) --
	(120.70,240.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,245.76) --
	(120.70,245.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,251.23) --
	(120.70,251.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,256.69) --
	(120.70,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,262.16) --
	(120.70,262.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,267.63) --
	(120.70,267.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,273.09) --
	(120.70,273.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,278.56) --
	(120.70,278.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,284.03) --
	(120.70,284.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.63,228.82) --
	( 30.63,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13,228.82) --
	( 35.13,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 39.63,228.82) --
	( 39.63,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 44.12,228.82) --
	( 44.12,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 48.62,228.82) --
	( 48.62,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 53.11,228.82) --
	( 53.11,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 57.61,228.82) --
	( 57.61,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 62.11,228.82) --
	( 62.11,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 66.60,228.82) --
	( 66.60,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 71.10,228.82) --
	( 71.10,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 75.59,228.82) --
	( 75.59,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 81.90,228.82) --
	( 81.90,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 89.79,228.82) --
	( 89.79,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 97.68,228.82) --
	( 97.68,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (105.56,228.82) --
	(105.56,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (113.06,228.82) --
	(113.06,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (120.55,228.82) --
	(120.55,284.57);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.63,260.60) --
	( 30.79,260.60) --
	( 30.79,260.84) --
	( 30.80,260.84) --
	( 30.80,261.09) --
	( 30.83,261.09) --
	( 30.83,261.33) --
	( 31.57,261.33) --
	( 31.57,261.58) --
	( 32.31,261.58) --
	( 32.31,261.82) --
	( 32.44,261.82) --
	( 32.44,262.06) --
	( 32.95,262.06) --
	( 32.95,262.31) --
	( 33.14,262.31) --
	( 33.14,262.55) --
	( 33.23,262.55) --
	( 33.23,262.80) --
	( 33.67,262.80) --
	( 33.67,263.04) --
	( 33.83,263.04) --
	( 33.83,263.28) --
	( 34.44,263.28) --
	( 34.44,263.53) --
	( 34.82,263.53) --
	( 34.82,263.77) --
	( 34.97,263.77) --
	( 34.97,264.02) --
	( 36.23,264.02) --
	( 36.23,264.26) --
	( 37.33,264.26) --
	( 37.33,264.50) --
	( 38.06,264.50) --
	( 38.06,264.75) --
	( 38.12,264.75) --
	( 38.12,264.99) --
	( 39.04,264.99) --
	( 39.04,265.24) --
	( 39.07,265.24) --
	( 39.07,265.48) --
	( 39.22,265.48) --
	( 39.22,265.72) --
	( 39.79,265.72) --
	( 39.79,265.97) --
	( 39.97,265.97) --
	( 39.97,266.21) --
	( 40.06,266.21) --
	( 40.06,266.46) --
	( 41.06,266.46) --
	( 41.06,266.70) --
	( 42.64,266.70) --
	( 42.64,266.94) --
	( 43.45,266.94) --
	( 43.45,267.19) --
	( 43.76,267.19) --
	( 43.76,267.43) --
	( 44.26,267.43) --
	( 44.26,267.68) --
	( 45.80,267.68) --
	( 45.80,267.92) --
	( 46.38,267.92) --
	( 46.38,268.16) --
	( 46.58,268.16) --
	( 46.58,268.41) --
	( 47.44,268.41) --
	( 47.44,268.65) --
	( 48.58,268.65) --
	( 48.58,268.90) --
	( 48.85,268.90) --
	( 48.85,269.14) --
	( 49.90,269.14) --
	( 49.90,269.38) --
	( 51.14,269.38) --
	( 51.14,269.63) --
	( 51.40,269.63) --
	( 51.40,269.87) --
	( 51.46,269.87) --
	( 51.46,270.12) --
	( 54.60,270.12) --
	( 54.60,270.36) --
	( 57.01,270.36) --
	( 57.01,270.60) --
	( 59.87,270.60) --
	( 59.87,270.85) --
	( 60.47,270.85) --
	( 60.47,271.09) --
	( 62.24,271.09) --
	( 62.24,271.34) --
	( 62.38,271.34) --
	( 62.38,271.58) --
	( 62.91,271.58) --
	( 62.91,271.82) --
	( 63.55,271.82) --
	( 63.55,272.07) --
	( 64.26,272.07) --
	( 64.26,272.31) --
	( 64.96,272.31) --
	( 64.96,272.56) --
	( 65.87,272.56) --
	( 65.87,272.80) --
	( 66.56,272.80) --
	( 66.56,273.04) --
	( 67.04,273.04) --
	( 67.04,273.29) --
	( 68.22,273.29) --
	( 68.22,273.53) --
	( 68.39,273.53) --
	( 68.39,273.78) --
	( 68.60,273.78) --
	( 68.60,274.02) --
	( 68.65,274.02) --
	( 68.65,274.26) --
	( 68.67,274.26) --
	( 68.67,274.51) --
	( 68.78,274.51) --
	( 68.78,274.75) --
	( 69.43,274.75) --
	( 69.43,275.00) --
	( 69.82,275.00) --
	( 69.82,275.24) --
	( 69.84,275.24) --
	( 69.84,275.48) --
	( 70.35,275.48) --
	( 70.35,275.73) --
	( 71.12,275.73) --
	( 71.12,275.97) --
	( 71.13,275.97) --
	( 71.13,276.22) --
	( 71.82,276.22) --
	( 71.82,276.46) --
	( 72.10,276.46) --
	( 72.10,276.71) --
	( 72.89,276.71) --
	( 72.89,276.95) --
	( 73.38,276.95) --
	( 73.38,277.19) --
	( 73.99,277.19) --
	( 73.99,277.44) --
	( 75.16,277.44) --
	( 75.16,277.68) --
	( 75.60,277.68) --
	( 75.60,277.93) --
	( 75.72,277.93) --
	( 75.72,278.17) --
	( 75.75,278.17) --
	( 75.75,278.41) --
	( 75.76,278.41) --
	( 75.76,278.66) --
	( 75.77,278.66) --
	( 75.77,278.90) --
	( 75.81,278.90) --
	( 75.81,279.15) --
	( 75.85,279.15) --
	( 75.85,279.39) --
	( 75.89,279.39) --
	( 75.89,279.63) --
	( 76.03,279.63) --
	( 76.03,279.88) --
	( 76.09,279.88) --
	( 76.09,280.12) --
	( 76.12,280.12) --
	( 76.12,280.37) --
	( 76.27,280.37) --
	( 76.27,280.61) --
	( 76.28,280.61) --
	( 76.28,280.85) --
	( 76.48,280.85) --
	( 76.48,281.10) --
	( 76.51,281.10) --
	( 76.51,281.34) --
	( 76.80,281.34) --
	( 76.80,281.59) --
	( 77.06,281.59) --
	( 77.06,281.83) --
	( 77.13,281.83) --
	( 77.13,282.07) --
	( 77.24,282.07) --
	( 77.24,282.32) --
	( 77.32,282.32) --
	( 77.32,282.56) --
	( 77.44,282.56) --
	( 77.44,282.81) --
	( 77.80,282.81) --
	( 77.80,283.05) --
	( 78.26,283.05) --
	( 78.26,283.29) --
	( 78.38,283.29) --
	( 78.38,283.54) --
	( 78.50,283.54) --
	( 78.50,283.78) --
	( 81.26,283.78) --
	( 81.26,284.03);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.63,236.20) --
	( 30.84,236.20) --
	( 30.84,236.44) --
	( 31.02,236.44) --
	( 31.02,236.68) --
	( 31.51,236.68) --
	( 31.51,236.93) --
	( 31.71,236.93) --
	( 31.71,237.17) --
	( 32.13,237.17) --
	( 32.13,237.42) --
	( 32.16,237.42) --
	( 32.16,237.66) --
	( 32.61,237.66) --
	( 32.61,237.90) --
	( 33.61,237.90) --
	( 33.61,238.15) --
	( 33.66,238.15) --
	( 33.66,238.39) --
	( 33.68,238.39) --
	( 33.68,238.64) --
	( 33.96,238.64) --
	( 33.96,238.88) --
	( 34.68,238.88) --
	( 34.68,239.12) --
	( 34.79,239.12) --
	( 34.79,239.37) --
	( 35.77,239.37) --
	( 35.77,239.61) --
	( 35.80,239.61) --
	( 35.80,239.86) --
	( 36.37,239.86) --
	( 36.37,240.10) --
	( 37.33,240.10) --
	( 37.33,240.34) --
	( 37.84,240.34) --
	( 37.84,240.59) --
	( 38.40,240.59) --
	( 38.40,240.83) --
	( 38.49,240.83) --
	( 38.49,241.08) --
	( 39.33,241.08) --
	( 39.33,241.32) --
	( 39.61,241.32) --
	( 39.61,241.56) --
	( 40.25,241.56) --
	( 40.25,241.81) --
	( 40.47,241.81) --
	( 40.47,242.05) --
	( 40.88,242.05) --
	( 40.88,242.30) --
	( 40.96,242.30) --
	( 40.96,242.54) --
	( 41.04,242.54) --
	( 41.04,242.78) --
	( 41.64,242.78) --
	( 41.64,243.03) --
	( 42.36,243.03) --
	( 42.36,243.27) --
	( 42.83,243.27) --
	( 42.83,243.52) --
	( 43.05,243.52) --
	( 43.05,243.76) --
	( 43.47,243.76) --
	( 43.47,244.00) --
	( 43.55,244.00) --
	( 43.55,244.25) --
	( 43.83,244.25) --
	( 43.83,244.49) --
	( 44.17,244.49) --
	( 44.17,244.74) --
	( 44.93,244.74) --
	( 44.93,244.98) --
	( 45.36,244.98) --
	( 45.36,245.22) --
	( 45.37,245.22) --
	( 45.37,245.47) --
	( 45.64,245.47) --
	( 45.64,245.71) --
	( 45.88,245.71) --
	( 45.88,245.96) --
	( 46.00,245.96) --
	( 46.00,246.20) --
	( 46.49,246.20) --
	( 46.49,246.45) --
	( 46.64,246.45) --
	( 46.64,246.69) --
	( 47.12,246.69) --
	( 47.12,246.93) --
	( 47.71,246.93) --
	( 47.71,247.18) --
	( 47.87,247.18) --
	( 47.87,247.42) --
	( 47.95,247.42) --
	( 47.95,247.67) --
	( 48.04,247.67) --
	( 48.04,247.91) --
	( 48.21,247.91) --
	( 48.21,248.15) --
	( 49.05,248.15) --
	( 49.05,248.40) --
	( 49.62,248.40) --
	( 49.62,248.64) --
	( 49.68,248.64) --
	( 49.68,248.89) --
	( 49.77,248.89) --
	( 49.77,249.13) --
	( 49.91,249.13) --
	( 49.91,249.37) --
	( 50.06,249.37) --
	( 50.06,249.62) --
	( 50.08,249.62) --
	( 50.08,249.86) --
	( 50.46,249.86) --
	( 50.46,250.11) --
	( 50.62,250.11) --
	( 50.62,250.35) --
	( 50.79,250.35) --
	( 50.79,250.59) --
	( 51.36,250.59) --
	( 51.36,250.84) --
	( 51.57,250.84) --
	( 51.57,251.08) --
	( 51.70,251.08) --
	( 51.70,251.33) --
	( 51.98,251.33) --
	( 51.98,251.57) --
	( 51.98,251.57) --
	( 51.98,251.81) --
	( 52.82,251.81) --
	( 52.82,252.06) --
	( 52.90,252.06) --
	( 52.90,252.30) --
	( 53.05,252.30) --
	( 53.05,252.55) --
	( 53.23,252.55) --
	( 53.23,252.79) --
	( 53.40,252.79) --
	( 53.40,253.03) --
	( 54.29,253.03) --
	( 54.29,253.28) --
	( 54.36,253.28) --
	( 54.36,253.52) --
	( 54.60,253.52) --
	( 54.60,253.77) --
	( 55.53,253.77) --
	( 55.53,254.01) --
	( 55.58,254.01) --
	( 55.58,254.25) --
	( 55.86,254.25) --
	( 55.86,254.50) --
	( 55.93,254.50) --
	( 55.93,254.74) --
	( 56.04,254.74) --
	( 56.04,254.99) --
	( 56.65,254.99) --
	( 56.65,255.23) --
	( 56.73,255.23) --
	( 56.73,255.47) --
	( 57.76,255.47) --
	( 57.76,255.72) --
	( 58.19,255.72) --
	( 58.19,255.96) --
	( 58.35,255.96) --
	( 58.35,256.21) --
	( 58.37,256.21) --
	( 58.37,256.45) --
	( 58.42,256.45) --
	( 58.42,256.69) --
	( 59.23,256.69) --
	( 59.23,256.94) --
	( 59.35,256.94) --
	( 59.35,257.18) --
	( 59.72,257.18) --
	( 59.72,257.43) --
	( 60.12,257.43) --
	( 60.12,257.67) --
	( 60.39,257.67) --
	( 60.39,257.91) --
	( 60.72,257.91) --
	( 60.72,258.16) --
	( 61.51,258.16) --
	( 61.51,258.40) --
	( 62.16,258.40) --
	( 62.16,258.65) --
	( 62.35,258.65) --
	( 62.35,258.89) --
	( 62.59,258.89) --
	( 62.59,259.13) --
	( 62.86,259.13) --
	( 62.86,259.38) --
	( 63.16,259.38) --
	( 63.16,259.62) --
	( 63.36,259.62) --
	( 63.36,259.87) --
	( 64.27,259.87) --
	( 64.27,260.11) --
	( 64.47,260.11) --
	( 64.47,260.35) --
	( 64.98,260.35) --
	( 64.98,260.60) --
	( 64.98,260.60) --
	( 64.98,260.84) --
	( 65.01,260.84) --
	( 65.01,261.09) --
	( 65.75,261.09) --
	( 65.75,261.33) --
	( 66.02,261.33) --
	( 66.02,261.58) --
	( 66.39,261.58) --
	( 66.39,261.82) --
	( 66.69,261.82) --
	( 66.69,262.06) --
	( 66.72,262.06) --
	( 66.72,262.31) --
	( 66.93,262.31) --
	( 66.93,262.55) --
	( 67.18,262.55) --
	( 67.18,262.80) --
	( 67.40,262.80) --
	( 67.40,263.04) --
	( 68.40,263.04) --
	( 68.40,263.28) --
	( 68.43,263.28) --
	( 68.43,263.53) --
	( 68.79,263.53) --
	( 68.79,263.77) --
	( 68.88,263.77) --
	( 68.88,264.02) --
	( 69.13,264.02) --
	( 69.13,264.26) --
	( 69.14,264.26) --
	( 69.14,264.50) --
	( 69.31,264.50) --
	( 69.31,264.75) --
	( 69.53,264.75) --
	( 69.53,264.99) --
	( 69.74,264.99) --
	( 69.74,265.24) --
	( 70.17,265.24) --
	( 70.17,265.48) --
	( 70.20,265.48) --
	( 70.20,265.72) --
	( 70.21,265.72) --
	( 70.21,265.97) --
	( 71.51,265.97) --
	( 71.51,266.21) --
	( 72.04,266.21) --
	( 72.04,266.46) --
	( 72.08,266.46) --
	( 72.08,266.70) --
	( 72.50,266.70) --
	( 72.50,266.94) --
	( 73.05,266.94) --
	( 73.05,267.19) --
	( 73.31,267.19) --
	( 73.31,267.43) --
	( 73.47,267.43) --
	( 73.47,267.68) --
	( 75.52,267.68) --
	( 75.52,267.92) --
	( 75.71,267.92) --
	( 75.71,268.16) --
	( 75.71,268.16) --
	( 75.71,268.41) --
	( 75.73,268.41) --
	( 75.73,268.65) --
	( 75.74,268.65) --
	( 75.74,268.90) --
	( 75.75,268.90) --
	( 75.75,269.14) --
	( 75.78,269.14) --
	( 75.78,269.38) --
	( 75.80,269.38) --
	( 75.80,269.63) --
	( 75.81,269.63) --
	( 75.81,269.87) --
	( 75.82,269.87) --
	( 75.82,270.12) --
	( 75.83,270.12) --
	( 75.83,270.36) --
	( 75.84,270.36) --
	( 75.84,270.60) --
	( 75.85,270.60) --
	( 75.85,270.85) --
	( 75.86,270.85) --
	( 75.86,271.09) --
	( 75.86,271.09) --
	( 75.86,271.34) --
	( 75.88,271.34) --
	( 75.88,271.58) --
	( 75.90,271.58) --
	( 75.90,271.82) --
	( 75.91,271.82) --
	( 75.91,272.07) --
	( 75.96,272.07) --
	( 75.96,272.31) --
	( 76.03,272.31) --
	( 76.03,272.56) --
	( 76.05,272.56) --
	( 76.05,272.80) --
	( 76.08,272.80) --
	( 76.08,273.04) --
	( 76.09,273.04) --
	( 76.09,273.29) --
	( 76.13,273.29) --
	( 76.13,273.53) --
	( 76.13,273.53) --
	( 76.13,273.78) --
	( 76.15,273.78) --
	( 76.15,274.02) --
	( 76.19,274.02) --
	( 76.19,274.26) --
	( 76.21,274.26) --
	( 76.21,274.51) --
	( 76.22,274.51) --
	( 76.22,274.75) --
	( 76.24,274.75) --
	( 76.24,275.00) --
	( 76.28,275.00) --
	( 76.28,275.24) --
	( 76.30,275.24) --
	( 76.30,275.48) --
	( 76.30,275.48) --
	( 76.30,275.73) --
	( 76.31,275.73) --
	( 76.31,275.97) --
	( 76.32,275.97) --
	( 76.32,276.22) --
	( 76.38,276.22) --
	( 76.38,276.46) --
	( 76.39,276.46) --
	( 76.39,276.71) --
	( 76.58,276.71) --
	( 76.58,276.95) --
	( 76.60,276.95) --
	( 76.60,277.19) --
	( 76.60,277.19) --
	( 76.60,277.44) --
	( 76.63,277.44) --
	( 76.63,277.68) --
	( 76.67,277.68) --
	( 76.67,277.93) --
	( 76.68,277.93) --
	( 76.68,278.17) --
	( 76.75,278.17) --
	( 76.75,278.41) --
	( 76.78,278.41) --
	( 76.78,278.66) --
	( 76.93,278.66) --
	( 76.93,278.90) --
	( 77.23,278.90) --
	( 77.23,279.15) --
	( 77.32,279.15) --
	( 77.32,279.39) --
	( 77.42,279.39) --
	( 77.42,279.63) --
	( 77.76,279.63) --
	( 77.76,279.88) --
	( 77.78,279.88) --
	( 77.78,280.12) --
	( 77.84,280.12) --
	( 77.84,280.37) --
	( 77.92,280.37) --
	( 77.92,280.61) --
	( 78.74,280.61) --
	( 78.74,280.85) --
	( 78.86,280.85) --
	( 78.86,281.10) --
	( 80.18,281.10) --
	( 80.18,281.34) --
	( 80.52,281.34) --
	( 80.52,281.59) --
	( 81.20,281.59) --
	( 81.20,281.83) --
	( 82.31,281.83) --
	( 82.31,282.07) --
	( 83.53,282.07) --
	( 83.53,282.32) --
	( 85.80,282.32) --
	( 85.80,282.56) --
	( 89.01,282.56) --
	( 89.01,282.81) --
	( 91.40,282.81) --
	( 91.40,283.05) --
	( 99.44,283.05) --
	( 99.44,283.29) --
	(113.06,283.29) --
	(113.06,284.03) --
	(120.55,284.03) --
	(120.55,283.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.63,245.96) --
	( 30.83,245.96) --
	( 30.83,246.20) --
	( 32.23,246.20) --
	( 32.23,246.45) --
	( 32.53,246.45) --
	( 32.53,246.69) --
	( 32.58,246.69) --
	( 32.58,246.93) --
	( 32.77,246.93) --
	( 32.77,247.18) --
	( 32.81,247.18) --
	( 32.81,247.42) --
	( 32.93,247.42) --
	( 32.93,247.67) --
	( 32.94,247.67) --
	( 32.94,247.91) --
	( 33.66,247.91) --
	( 33.66,248.15) --
	( 33.71,248.15) --
	( 33.71,248.40) --
	( 33.72,248.40) --
	( 33.72,248.64) --
	( 34.83,248.64) --
	( 34.83,248.89) --
	( 35.87,248.89) --
	( 35.87,249.13) --
	( 36.26,249.13) --
	( 36.26,249.37) --
	( 39.20,249.37) --
	( 39.20,249.62) --
	( 39.59,249.62) --
	( 39.59,249.86) --
	( 39.85,249.86) --
	( 39.85,250.11) --
	( 40.72,250.11) --
	( 40.72,250.35) --
	( 43.41,250.35) --
	( 43.41,250.59) --
	( 45.01,250.59) --
	( 45.01,250.84) --
	( 45.03,250.84) --
	( 45.03,251.08) --
	( 45.74,251.08) --
	( 45.74,251.33) --
	( 47.95,251.33) --
	( 47.95,251.57) --
	( 50.71,251.57) --
	( 50.71,251.81) --
	( 50.82,251.81) --
	( 50.82,252.06) --
	( 51.55,252.06) --
	( 51.55,252.30) --
	( 51.93,252.30) --
	( 51.93,252.55) --
	( 51.94,252.55) --
	( 51.94,252.79) --
	( 51.99,252.79) --
	( 51.99,253.03) --
	( 52.94,253.03) --
	( 52.94,253.28) --
	( 54.91,253.28) --
	( 54.91,253.52) --
	( 59.83,253.52) --
	( 59.83,253.77) --
	( 60.10,253.77) --
	( 60.10,254.01) --
	( 60.38,254.01) --
	( 60.38,254.25) --
	( 62.92,254.25) --
	( 62.92,254.50) --
	( 66.29,254.50) --
	( 66.29,254.74) --
	( 66.77,254.74) --
	( 66.77,254.99) --
	( 69.79,254.99) --
	( 69.79,255.23) --
	( 75.70,255.23) --
	( 75.70,255.47) --
	( 75.83,255.47) --
	( 75.83,255.72) --
	( 76.23,255.72) --
	( 76.23,255.96) --
	( 76.59,255.96) --
	( 76.59,256.21) --
	( 76.74,256.21) --
	( 76.74,256.45) --
	( 76.79,256.45) --
	( 76.79,256.69) --
	( 76.79,256.69) --
	( 76.79,256.94) --
	( 76.86,256.94) --
	( 76.86,257.18) --
	( 76.89,257.18) --
	( 76.89,257.43) --
	( 76.93,257.43) --
	( 76.93,257.67) --
	( 77.00,257.67) --
	( 77.00,257.91) --
	( 77.01,257.91) --
	( 77.01,258.16) --
	( 77.01,258.16) --
	( 77.01,258.40) --
	( 77.05,258.40) --
	( 77.05,258.65) --
	( 77.06,258.65) --
	( 77.06,258.89) --
	( 77.18,258.89) --
	( 77.18,259.13) --
	( 77.31,259.13) --
	( 77.31,259.38) --
	( 77.74,259.38) --
	( 77.74,259.62) --
	( 77.75,259.62) --
	( 77.75,259.87) --
	( 77.85,259.87) --
	( 77.85,260.11) --
	( 78.65,260.11) --
	( 78.65,260.35) --
	( 79.15,260.35) --
	( 79.15,260.60) --
	( 79.29,260.60) --
	( 79.29,260.84) --
	( 79.42,260.84) --
	( 79.42,261.09) --
	( 79.76,261.09) --
	( 79.76,261.33) --
	( 79.89,261.33) --
	( 79.89,261.58) --
	( 81.84,261.58) --
	( 81.84,261.82) --
	( 81.87,261.82) --
	( 81.87,262.06) --
	( 82.01,262.06) --
	( 82.01,262.31) --
	( 83.06,262.31) --
	( 83.06,262.55) --
	( 83.31,262.55) --
	( 83.31,262.80) --
	( 83.72,262.80) --
	( 83.72,263.04) --
	( 83.75,263.04) --
	( 83.75,263.28) --
	( 83.97,263.28) --
	( 83.97,263.53) --
	( 85.83,263.53) --
	( 85.83,263.77) --
	( 85.97,263.77) --
	( 85.97,264.02) --
	( 87.90,264.02) --
	( 87.90,264.26) --
	( 89.06,264.26) --
	( 89.06,264.50) --
	( 90.59,264.50) --
	( 90.59,264.75) --
	( 90.66,264.75) --
	( 90.66,264.99) --
	( 99.97,264.99) --
	( 99.97,265.24) --
	(113.06,265.24) --
	(113.06,270.36) --
	(113.06,270.36) --
	(113.06,284.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.59,228.82) -- ( 75.59,284.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,228.82) -- (105.56,284.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48,228.82) rectangle (120.70,284.57);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.45,228.82) rectangle (224.67,284.57);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,229.36) --
	(224.67,229.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,234.83) --
	(224.67,234.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,240.30) --
	(224.67,240.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,245.76) --
	(224.67,245.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,251.23) --
	(224.67,251.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,256.69) --
	(224.67,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,262.16) --
	(224.67,262.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,267.63) --
	(224.67,267.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,273.09) --
	(224.67,273.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,278.56) --
	(224.67,278.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.45,284.03) --
	(224.67,284.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (134.60,228.82) --
	(134.60,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (139.10,228.82) --
	(139.10,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (143.59,228.82) --
	(143.59,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (148.09,228.82) --
	(148.09,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (152.58,228.82) --
	(152.58,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.08,228.82) --
	(157.08,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (161.58,228.82) --
	(161.58,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (166.07,228.82) --
	(166.07,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (170.57,228.82) --
	(170.57,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (175.06,228.82) --
	(175.06,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (179.56,228.82) --
	(179.56,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (185.87,228.82) --
	(185.87,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (193.76,228.82) --
	(193.76,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (201.64,228.82) --
	(201.64,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (209.53,228.82) --
	(209.53,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (217.02,228.82) --
	(217.02,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (224.52,228.82) --
	(224.52,284.57);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] (134.60,232.54) --
	(134.66,232.54) --
	(134.66,232.78) --
	(135.04,232.78) --
	(135.04,233.02) --
	(135.55,233.02) --
	(135.55,233.27) --
	(135.82,233.27) --
	(135.82,233.51) --
	(136.73,233.51) --
	(136.73,233.76) --
	(137.13,233.76) --
	(137.13,234.00) --
	(137.23,234.00) --
	(137.23,234.24) --
	(137.37,234.24) --
	(137.37,234.49) --
	(137.49,234.49) --
	(137.49,234.73) --
	(138.31,234.73) --
	(138.31,234.98) --
	(138.46,234.98) --
	(138.46,235.22) --
	(138.52,235.22) --
	(138.52,235.46) --
	(139.35,235.46) --
	(139.35,235.71) --
	(139.47,235.71) --
	(139.47,235.95) --
	(139.49,235.95) --
	(139.49,236.20) --
	(139.69,236.20) --
	(139.69,236.44) --
	(139.82,236.44) --
	(139.82,236.68) --
	(140.00,236.68) --
	(140.00,236.93) --
	(140.04,236.93) --
	(140.04,237.17) --
	(140.22,237.17) --
	(140.22,237.42) --
	(140.59,237.42) --
	(140.59,237.66) --
	(140.93,237.66) --
	(140.93,237.90) --
	(140.94,237.90) --
	(140.94,238.15) --
	(140.98,238.15) --
	(140.98,238.39) --
	(141.24,238.39) --
	(141.24,238.64) --
	(141.26,238.64) --
	(141.26,238.88) --
	(141.43,238.88) --
	(141.43,239.12) --
	(141.69,239.12) --
	(141.69,239.37) --
	(141.70,239.37) --
	(141.70,239.61) --
	(141.92,239.61) --
	(141.92,239.86) --
	(141.99,239.86) --
	(141.99,240.10) --
	(142.09,240.10) --
	(142.09,240.34) --
	(142.33,240.34) --
	(142.33,240.59) --
	(142.37,240.59) --
	(142.37,240.83) --
	(142.63,240.83) --
	(142.63,241.08) --
	(142.74,241.08) --
	(142.74,241.32) --
	(143.17,241.32) --
	(143.17,241.56) --
	(143.50,241.56) --
	(143.50,241.81) --
	(143.65,241.81) --
	(143.65,242.05) --
	(143.81,242.05) --
	(143.81,242.30) --
	(144.10,242.30) --
	(144.10,242.54) --
	(144.23,242.54) --
	(144.23,242.78) --
	(144.29,242.78) --
	(144.29,243.03) --
	(144.41,243.03) --
	(144.41,243.27) --
	(144.45,243.27) --
	(144.45,243.52) --
	(144.56,243.52) --
	(144.56,243.76) --
	(144.68,243.76) --
	(144.68,244.00) --
	(145.28,244.00) --
	(145.28,244.25) --
	(145.32,244.25) --
	(145.32,244.49) --
	(145.32,244.49) --
	(145.32,244.74) --
	(145.36,244.74) --
	(145.36,244.98) --
	(145.40,244.98) --
	(145.40,245.22) --
	(145.46,245.22) --
	(145.46,245.47) --
	(146.20,245.47) --
	(146.20,245.71) --
	(146.60,245.71) --
	(146.60,245.96) --
	(146.89,245.96) --
	(146.89,246.20) --
	(147.02,246.20) --
	(147.02,246.45) --
	(148.33,246.45) --
	(148.33,246.69) --
	(148.87,246.69) --
	(148.87,246.93) --
	(148.89,246.93) --
	(148.89,247.18) --
	(148.91,247.18) --
	(148.91,247.42) --
	(149.76,247.42) --
	(149.76,247.67) --
	(149.99,247.67) --
	(149.99,247.91) --
	(150.30,247.91) --
	(150.30,248.15) --
	(150.33,248.15) --
	(150.33,248.40) --
	(150.39,248.40) --
	(150.39,248.64) --
	(150.63,248.64) --
	(150.63,248.89) --
	(151.08,248.89) --
	(151.08,249.13) --
	(151.10,249.13) --
	(151.10,249.37) --
	(151.51,249.37) --
	(151.51,249.62) --
	(152.73,249.62) --
	(152.73,249.86) --
	(153.09,249.86) --
	(153.09,250.11) --
	(153.30,250.11) --
	(153.30,250.35) --
	(154.91,250.35) --
	(154.91,250.59) --
	(154.93,250.59) --
	(154.93,250.84) --
	(154.95,250.84) --
	(154.95,251.08) --
	(155.04,251.08) --
	(155.04,251.33) --
	(155.89,251.33) --
	(155.89,251.57) --
	(156.00,251.57) --
	(156.00,251.81) --
	(156.10,251.81) --
	(156.10,252.06) --
	(156.11,252.06) --
	(156.11,252.30) --
	(156.59,252.30) --
	(156.59,252.55) --
	(157.28,252.55) --
	(157.28,252.79) --
	(157.42,252.79) --
	(157.42,253.03) --
	(158.64,253.03) --
	(158.64,253.28) --
	(158.67,253.28) --
	(158.67,253.52) --
	(160.09,253.52) --
	(160.09,253.77) --
	(160.91,253.77) --
	(160.91,254.01) --
	(161.12,254.01) --
	(161.12,254.25) --
	(163.60,254.25) --
	(163.60,254.50) --
	(163.70,254.50) --
	(163.70,254.74) --
	(164.10,254.74) --
	(164.10,254.99) --
	(164.12,254.99) --
	(164.12,255.23) --
	(164.12,255.23) --
	(164.12,255.47) --
	(164.28,255.47) --
	(164.28,255.72) --
	(164.53,255.72) --
	(164.53,255.96) --
	(164.64,255.96) --
	(164.64,256.21) --
	(164.89,256.21) --
	(164.89,256.45) --
	(165.13,256.45) --
	(165.13,256.69) --
	(165.59,256.69) --
	(165.59,256.94) --
	(165.87,256.94) --
	(165.87,257.18) --
	(165.99,257.18) --
	(165.99,257.43) --
	(166.28,257.43) --
	(166.28,257.67) --
	(166.40,257.67) --
	(166.40,257.91) --
	(167.56,257.91) --
	(167.56,258.16) --
	(167.68,258.16) --
	(167.68,258.40) --
	(167.73,258.40) --
	(167.73,258.65) --
	(168.29,258.65) --
	(168.29,258.89) --
	(168.59,258.89) --
	(168.59,259.13) --
	(168.97,259.13) --
	(168.97,259.38) --
	(169.11,259.38) --
	(169.11,259.62) --
	(170.00,259.62) --
	(170.00,259.87) --
	(170.48,259.87) --
	(170.48,260.11) --
	(170.62,260.11) --
	(170.62,260.35) --
	(170.96,260.35) --
	(170.96,260.60) --
	(172.00,260.60) --
	(172.00,260.84) --
	(172.20,260.84) --
	(172.20,261.09) --
	(172.78,261.09) --
	(172.78,261.33) --
	(172.91,261.33) --
	(172.91,261.58) --
	(172.96,261.58) --
	(172.96,261.82) --
	(173.07,261.82) --
	(173.07,262.06) --
	(173.26,262.06) --
	(173.26,262.31) --
	(173.32,262.31) --
	(173.32,262.55) --
	(173.71,262.55) --
	(173.71,262.80) --
	(173.76,262.80) --
	(173.76,263.04) --
	(174.14,263.04) --
	(174.14,263.28) --
	(174.32,263.28) --
	(174.32,263.53) --
	(174.33,263.53) --
	(174.33,263.77) --
	(174.52,263.77) --
	(174.52,264.02) --
	(174.59,264.02) --
	(174.59,264.26) --
	(174.89,264.26) --
	(174.89,264.50) --
	(174.95,264.50) --
	(174.95,264.75) --
	(175.14,264.75) --
	(175.14,264.99) --
	(175.30,264.99) --
	(175.30,265.24) --
	(175.68,265.24) --
	(175.68,265.48) --
	(175.78,265.48) --
	(175.78,265.72) --
	(177.10,265.72) --
	(177.10,265.97) --
	(177.91,265.97) --
	(177.91,266.21) --
	(178.05,266.21) --
	(178.05,266.46) --
	(178.40,266.46) --
	(178.40,266.70) --
	(178.78,266.70) --
	(178.78,266.94) --
	(179.02,266.94) --
	(179.02,267.19) --
	(179.09,267.19) --
	(179.09,267.43) --
	(179.57,267.43) --
	(179.57,267.68) --
	(179.58,267.68) --
	(179.58,267.92) --
	(179.59,267.92) --
	(179.59,268.16) --
	(179.60,268.16) --
	(179.60,268.41) --
	(179.60,268.41) --
	(179.60,268.65) --
	(179.66,268.65) --
	(179.66,268.90) --
	(179.68,268.90) --
	(179.68,269.14) --
	(179.69,269.14) --
	(179.69,269.38) --
	(179.69,269.38) --
	(179.69,269.63) --
	(179.74,269.63) --
	(179.74,269.87) --
	(179.74,269.87) --
	(179.74,270.12) --
	(179.74,270.12) --
	(179.74,270.36) --
	(179.76,270.36) --
	(179.76,270.60) --
	(179.78,270.60) --
	(179.78,270.85) --
	(179.83,270.85) --
	(179.83,271.09) --
	(179.86,271.09) --
	(179.86,271.34) --
	(179.95,271.34) --
	(179.95,271.58) --
	(179.96,271.58) --
	(179.96,271.82) --
	(179.99,271.82) --
	(179.99,272.07) --
	(180.04,272.07) --
	(180.04,272.31) --
	(180.12,272.31) --
	(180.12,272.56) --
	(180.12,272.56) --
	(180.12,272.80) --
	(180.15,272.80) --
	(180.15,273.04) --
	(180.24,273.04) --
	(180.24,273.29) --
	(180.28,273.29) --
	(180.28,273.53) --
	(180.39,273.53) --
	(180.39,273.78) --
	(180.42,273.78) --
	(180.42,274.02) --
	(180.48,274.02) --
	(180.48,274.26) --
	(180.49,274.26) --
	(180.49,274.51) --
	(180.51,274.51) --
	(180.51,274.75) --
	(180.62,274.75) --
	(180.62,275.00) --
	(180.68,275.00) --
	(180.68,275.24) --
	(180.78,275.24) --
	(180.78,275.48) --
	(180.85,275.48) --
	(180.85,275.73) --
	(180.89,275.73) --
	(180.89,275.97) --
	(180.93,275.97) --
	(180.93,276.22) --
	(181.00,276.22) --
	(181.00,276.46) --
	(181.05,276.46) --
	(181.05,276.71) --
	(181.06,276.71) --
	(181.06,276.95) --
	(181.14,276.95) --
	(181.14,277.19) --
	(181.16,277.19) --
	(181.16,277.44) --
	(181.16,277.44) --
	(181.16,277.68) --
	(181.24,277.68) --
	(181.24,277.93) --
	(181.34,277.93) --
	(181.34,278.17) --
	(181.39,278.17) --
	(181.39,278.41) --
	(181.45,278.41) --
	(181.45,278.66) --
	(181.69,278.66) --
	(181.69,278.90) --
	(181.91,278.90) --
	(181.91,279.15) --
	(181.93,279.15) --
	(181.93,279.39) --
	(182.00,279.39) --
	(182.00,279.63) --
	(182.16,279.63) --
	(182.16,279.88) --
	(182.34,279.88) --
	(182.34,280.12) --
	(182.43,280.12) --
	(182.43,280.37) --
	(182.44,280.37) --
	(182.44,280.61) --
	(182.51,280.61) --
	(182.51,280.85) --
	(182.76,280.85) --
	(182.76,281.10) --
	(182.99,281.10) --
	(182.99,281.34) --
	(183.21,281.34) --
	(183.21,281.59) --
	(183.26,281.59) --
	(183.26,281.83) --
	(183.32,281.83) --
	(183.32,282.07) --
	(183.67,282.07) --
	(183.67,282.32) --
	(184.03,282.32) --
	(184.03,282.56) --
	(184.14,282.56) --
	(184.14,282.81) --
	(184.16,282.81) --
	(184.16,283.05) --
	(184.21,283.05) --
	(184.21,283.29) --
	(184.56,283.29) --
	(184.56,283.54) --
	(185.53,283.54) --
	(185.53,283.78) --
	(186.65,283.78) --
	(186.65,284.03);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (134.60,254.74) --
	(134.82,254.74) --
	(134.82,254.99) --
	(134.83,254.99) --
	(134.83,255.23) --
	(135.02,255.23) --
	(135.02,255.47) --
	(135.04,255.47) --
	(135.04,255.72) --
	(135.45,255.72) --
	(135.45,255.96) --
	(135.96,255.96) --
	(135.96,256.21) --
	(136.06,256.21) --
	(136.06,256.45) --
	(136.52,256.45) --
	(136.52,256.69) --
	(136.58,256.69) --
	(136.58,256.94) --
	(136.64,256.94) --
	(136.64,257.18) --
	(136.68,257.18) --
	(136.68,257.43) --
	(137.39,257.43) --
	(137.39,257.67) --
	(137.55,257.67) --
	(137.55,257.91) --
	(138.14,257.91) --
	(138.14,258.16) --
	(138.32,258.16) --
	(138.32,258.40) --
	(138.36,258.40) --
	(138.36,258.65) --
	(138.80,258.65) --
	(138.80,258.89) --
	(139.40,258.89) --
	(139.40,259.13) --
	(139.58,259.13) --
	(139.58,259.38) --
	(139.97,259.38) --
	(139.97,259.62) --
	(140.27,259.62) --
	(140.27,259.87) --
	(140.38,259.87) --
	(140.38,260.11) --
	(140.79,260.11) --
	(140.79,260.35) --
	(141.36,260.35) --
	(141.36,260.60) --
	(141.41,260.60) --
	(141.41,260.84) --
	(141.59,260.84) --
	(141.59,261.09) --
	(142.37,261.09) --
	(142.37,261.33) --
	(142.68,261.33) --
	(142.68,261.58) --
	(143.21,261.58) --
	(143.21,261.82) --
	(143.22,261.82) --
	(143.22,262.06) --
	(143.35,262.06) --
	(143.35,262.31) --
	(143.55,262.31) --
	(143.55,262.55) --
	(144.97,262.55) --
	(144.97,262.80) --
	(144.97,262.80) --
	(144.97,263.04) --
	(145.45,263.04) --
	(145.45,263.28) --
	(146.71,263.28) --
	(146.71,263.53) --
	(147.63,263.53) --
	(147.63,263.77) --
	(147.94,263.77) --
	(147.94,264.02) --
	(148.30,264.02) --
	(148.30,264.26) --
	(148.31,264.26) --
	(148.31,264.50) --
	(148.74,264.50) --
	(148.74,264.75) --
	(149.00,264.75) --
	(149.00,264.99) --
	(149.05,264.99) --
	(149.05,265.24) --
	(150.12,265.24) --
	(150.12,265.48) --
	(150.63,265.48) --
	(150.63,265.72) --
	(152.14,265.72) --
	(152.14,265.97) --
	(152.14,265.97) --
	(152.14,266.21) --
	(152.76,266.21) --
	(152.76,266.46) --
	(152.80,266.46) --
	(152.80,266.70) --
	(153.38,266.70) --
	(153.38,266.94) --
	(153.60,266.94) --
	(153.60,267.19) --
	(153.62,267.19) --
	(153.62,267.43) --
	(153.67,267.43) --
	(153.67,267.68) --
	(153.97,267.68) --
	(153.97,267.92) --
	(154.17,267.92) --
	(154.17,268.16) --
	(155.16,268.16) --
	(155.16,268.41) --
	(155.21,268.41) --
	(155.21,268.65) --
	(155.46,268.65) --
	(155.46,268.90) --
	(157.19,268.90) --
	(157.19,269.14) --
	(157.39,269.14) --
	(157.39,269.38) --
	(160.42,269.38) --
	(160.42,269.63) --
	(160.94,269.63) --
	(160.94,269.87) --
	(164.03,269.87) --
	(164.03,270.12) --
	(164.35,270.12) --
	(164.35,270.36) --
	(165.51,270.36) --
	(165.51,270.60) --
	(167.23,270.60) --
	(167.23,270.85) --
	(167.95,270.85) --
	(167.95,271.09) --
	(168.40,271.09) --
	(168.40,271.34) --
	(169.18,271.34) --
	(169.18,271.58) --
	(169.67,271.58) --
	(169.67,271.82) --
	(170.08,271.82) --
	(170.08,272.07) --
	(172.26,272.07) --
	(172.26,272.31) --
	(172.69,272.31) --
	(172.69,272.56) --
	(174.55,272.56) --
	(174.55,272.80) --
	(174.99,272.80) --
	(174.99,273.04) --
	(177.26,273.04) --
	(177.26,273.29) --
	(178.67,273.29) --
	(178.67,273.53) --
	(179.17,273.53) --
	(179.17,273.78) --
	(179.61,273.78) --
	(179.61,274.02) --
	(179.62,274.02) --
	(179.62,274.26) --
	(179.65,274.26) --
	(179.65,274.51) --
	(179.73,274.51) --
	(179.73,274.75) --
	(179.90,274.75) --
	(179.90,275.00) --
	(179.95,275.00) --
	(179.95,275.24) --
	(180.03,275.24) --
	(180.03,275.48) --
	(180.15,275.48) --
	(180.15,275.73) --
	(180.18,275.73) --
	(180.18,275.97) --
	(180.32,275.97) --
	(180.32,276.22) --
	(180.40,276.22) --
	(180.40,276.46) --
	(180.43,276.46) --
	(180.43,276.71) --
	(180.43,276.71) --
	(180.43,276.95) --
	(180.44,276.95) --
	(180.44,277.19) --
	(180.48,277.19) --
	(180.48,277.44) --
	(180.51,277.44) --
	(180.51,277.68) --
	(180.74,277.68) --
	(180.74,277.93) --
	(180.97,277.93) --
	(180.97,278.17) --
	(181.13,278.17) --
	(181.13,278.41) --
	(181.28,278.41) --
	(181.28,278.66) --
	(181.33,278.66) --
	(181.33,278.90) --
	(181.37,278.90) --
	(181.37,279.15) --
	(181.48,279.15) --
	(181.48,279.39) --
	(181.56,279.39) --
	(181.56,279.63) --
	(181.71,279.63) --
	(181.71,279.88) --
	(182.05,279.88) --
	(182.05,280.12) --
	(182.05,280.12) --
	(182.05,280.37) --
	(182.11,280.37) --
	(182.11,280.61) --
	(182.12,280.61) --
	(182.12,280.85) --
	(182.17,280.85) --
	(182.17,281.10) --
	(182.47,281.10) --
	(182.47,281.34) --
	(182.74,281.34) --
	(182.74,281.59) --
	(182.82,281.59) --
	(182.82,281.83) --
	(182.92,281.83) --
	(182.92,282.07) --
	(183.10,282.07) --
	(183.10,282.32) --
	(183.51,282.32) --
	(183.51,282.56) --
	(183.82,282.56) --
	(183.82,282.81) --
	(183.87,282.81) --
	(183.87,283.05) --
	(184.10,283.05) --
	(184.10,283.29) --
	(184.46,283.29) --
	(184.46,283.54) --
	(185.44,283.54) --
	(185.44,283.78) --
	(185.52,283.78) --
	(185.52,284.03);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,line join=round] (134.60,255.47) --
	(134.99,255.47) --
	(134.99,255.72) --
	(135.42,255.72) --
	(135.42,255.96) --
	(136.09,255.96) --
	(136.09,256.21) --
	(136.63,256.21) --
	(136.63,256.45) --
	(136.92,256.45) --
	(136.92,256.69) --
	(137.07,256.69) --
	(137.07,256.94) --
	(137.16,256.94) --
	(137.16,257.18) --
	(137.42,257.18) --
	(137.42,257.43) --
	(137.56,257.43) --
	(137.56,257.67) --
	(138.13,257.67) --
	(138.13,257.91) --
	(138.20,257.91) --
	(138.20,258.16) --
	(138.67,258.16) --
	(138.67,258.40) --
	(140.05,258.40) --
	(140.05,258.65) --
	(140.18,258.65) --
	(140.18,258.89) --
	(140.74,258.89) --
	(140.74,259.13) --
	(140.81,259.13) --
	(140.81,259.38) --
	(140.84,259.38) --
	(140.84,259.62) --
	(141.52,259.62) --
	(141.52,259.87) --
	(142.12,259.87) --
	(142.12,260.11) --
	(142.12,260.11) --
	(142.12,260.35) --
	(142.14,260.35) --
	(142.14,260.60) --
	(142.42,260.60) --
	(142.42,260.84) --
	(143.02,260.84) --
	(143.02,261.09) --
	(143.25,261.09) --
	(143.25,261.33) --
	(143.32,261.33) --
	(143.32,261.58) --
	(143.97,261.58) --
	(143.97,261.82) --
	(145.18,261.82) --
	(145.18,262.06) --
	(145.84,262.06) --
	(145.84,262.31) --
	(145.98,262.31) --
	(145.98,262.55) --
	(146.03,262.55) --
	(146.03,262.80) --
	(146.13,262.80) --
	(146.13,263.04) --
	(146.28,263.04) --
	(146.28,263.28) --
	(146.29,263.28) --
	(146.29,263.53) --
	(147.08,263.53) --
	(147.08,263.77) --
	(147.45,263.77) --
	(147.45,264.02) --
	(147.89,264.02) --
	(147.89,264.26) --
	(148.00,264.26) --
	(148.00,264.50) --
	(148.08,264.50) --
	(148.08,264.75) --
	(148.21,264.75) --
	(148.21,264.99) --
	(148.43,264.99) --
	(148.43,265.24) --
	(148.94,265.24) --
	(148.94,265.48) --
	(149.41,265.48) --
	(149.41,265.72) --
	(149.69,265.72) --
	(149.69,265.97) --
	(150.00,265.97) --
	(150.00,266.21) --
	(150.22,266.21) --
	(150.22,266.46) --
	(150.38,266.46) --
	(150.38,266.70) --
	(150.76,266.70) --
	(150.76,266.94) --
	(150.84,266.94) --
	(150.84,267.19) --
	(150.89,267.19) --
	(150.89,267.43) --
	(151.40,267.43) --
	(151.40,267.68) --
	(152.05,267.68) --
	(152.05,267.92) --
	(152.60,267.92) --
	(152.60,268.16) --
	(152.65,268.16) --
	(152.65,268.41) --
	(152.69,268.41) --
	(152.69,268.65) --
	(153.19,268.65) --
	(153.19,268.90) --
	(153.40,268.90) --
	(153.40,269.14) --
	(153.96,269.14) --
	(153.96,269.38) --
	(154.08,269.38) --
	(154.08,269.63) --
	(154.11,269.63) --
	(154.11,269.87) --
	(154.14,269.87) --
	(154.14,270.12) --
	(154.17,270.12) --
	(154.17,270.36) --
	(155.09,270.36) --
	(155.09,270.60) --
	(155.37,270.60) --
	(155.37,270.85) --
	(156.53,270.85) --
	(156.53,271.09) --
	(156.56,271.09) --
	(156.56,271.34) --
	(158.09,271.34) --
	(158.09,271.58) --
	(158.43,271.58) --
	(158.43,271.82) --
	(159.77,271.82) --
	(159.77,272.07) --
	(161.04,272.07) --
	(161.04,272.31) --
	(161.39,272.31) --
	(161.39,272.56) --
	(162.64,272.56) --
	(162.64,272.80) --
	(162.91,272.80) --
	(162.91,273.04) --
	(163.45,273.04) --
	(163.45,273.29) --
	(163.50,273.29) --
	(163.50,273.53) --
	(163.70,273.53) --
	(163.70,273.78) --
	(164.20,273.78) --
	(164.20,274.02) --
	(164.59,274.02) --
	(164.59,274.26) --
	(165.35,274.26) --
	(165.35,274.51) --
	(165.71,274.51) --
	(165.71,274.75) --
	(166.47,274.75) --
	(166.47,275.00) --
	(166.74,275.00) --
	(166.74,275.24) --
	(168.42,275.24) --
	(168.42,275.48) --
	(170.05,275.48) --
	(170.05,275.73) --
	(172.02,275.73) --
	(172.02,275.97) --
	(173.25,275.97) --
	(173.25,276.22) --
	(173.36,276.22) --
	(173.36,276.46) --
	(173.56,276.46) --
	(173.56,276.71) --
	(176.04,276.71) --
	(176.04,276.95) --
	(178.77,276.95) --
	(178.77,277.19) --
	(178.96,277.19) --
	(178.96,277.44) --
	(179.18,277.44) --
	(179.18,277.68) --
	(179.27,277.68) --
	(179.27,277.93) --
	(179.53,277.93) --
	(179.53,278.17) --
	(179.68,278.17) --
	(179.68,278.41) --
	(180.41,278.41) --
	(180.41,278.66) --
	(180.71,278.66) --
	(180.71,278.90) --
	(181.06,278.90) --
	(181.06,279.15) --
	(181.15,279.15) --
	(181.15,279.39) --
	(181.27,279.39) --
	(181.27,279.63) --
	(181.33,279.63) --
	(181.33,279.88) --
	(181.49,279.88) --
	(181.49,280.12) --
	(189.58,280.12) --
	(189.58,280.37) --
	(189.74,280.37) --
	(189.74,280.61) --
	(217.02,280.61) --
	(217.02,284.03) --
	(224.52,284.03) --
	(224.52,283.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56,228.82) -- (179.56,284.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.53,228.82) -- (209.53,284.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.45,228.82) rectangle (224.67,284.57);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.67,228.82) rectangle (325.88,284.57);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.67,244.69) --
	(325.88,244.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.67,251.36) --
	(325.88,251.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.67,258.03) --
	(325.88,258.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.67,264.70) --
	(325.88,264.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.67,271.37) --
	(325.88,271.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.67,276.70) --
	(325.88,276.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.67,282.04) --
	(325.88,282.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (246.08,228.82) --
	(246.08,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.43,228.82) --
	(263.43,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.77,228.82) --
	(280.77,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (298.12,228.82) --
	(298.12,284.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (315.47,228.82) --
	(315.47,284.57);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.58,241.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.36,242.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.83,242.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.19,243.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.52,243.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.92,244.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.52,245.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.26,249.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.69,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.72,249.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.44,249.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.37,250.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.83,250.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.93,250.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.97,242.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.69,242.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.49,242.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.08,242.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.68,242.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.05,245.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.28,246.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.93,251.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.52,251.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.17,251.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.14,251.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.84,252.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.40,254.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.79,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.88,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.35,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.08,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.67,252.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.46,252.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.98,252.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.44,253.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.35,249.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.89,249.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.68,249.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.55,249.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.00,249.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.17,249.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.45,250.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.00,249.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.72,249.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.12,249.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.04,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.74,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.73,249.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.50,249.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.60,251.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.83,251.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.46,251.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.09,251.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.26,251.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.67,251.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.17,251.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.46,249.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.78,249.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.14,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.41,250.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.36,250.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.84,252.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.67,253.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.43,250.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.86,250.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.60,250.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.23,250.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.45,251.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.95,251.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.06,253.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.02,242.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.14,242.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.64,242.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.17,243.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.77,244.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.16,245.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.44,246.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.35,248.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.29,248.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.54,248.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.24,248.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.98,248.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.97,248.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.67,248.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.03,248.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.91,248.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.63,248.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.84,248.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.06,248.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.16,248.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.89,248.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.51,242.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.61,242.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.88,242.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.57,242.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.49,243.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.19,244.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.21,245.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.91,252.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.17,252.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.99,252.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.47,252.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.80,252.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.78,252.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.28,252.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.78,256.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.73,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.64,256.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.93,256.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.06,256.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.25,256.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.05,256.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.14,255.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.64,255.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.77,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.19,255.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.96,255.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.42,255.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.40,255.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.35,252.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.65,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.29,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.70,252.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.24,252.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.83,252.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.86,252.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.39,257.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.01,257.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.02,256.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.72,256.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.21,256.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.23,257.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.29,257.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.45,250.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.45,250.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.19,250.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.00,250.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.85,250.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.52,250.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.75,250.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.85,241.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.24,240.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.81,241.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.07,241.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.38,241.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.98,243.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.16,244.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.66,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.88,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.62,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.88,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.61,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.63,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.32,251.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.83,248.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.83,248.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.69,248.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.54,248.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.31,248.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.70,249.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.49,249.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.73,248.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.01,248.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.60,248.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.46,248.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.80,248.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.55,248.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.37,249.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.67,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.98,250.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.59,250.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.24,250.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.05,250.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.77,250.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.08,251.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.44,254.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.04,254.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.65,254.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.91,254.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.53,254.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.13,254.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.96,254.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.77,261.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.05,261.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.04,261.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.65,261.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.20,261.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.67,262.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.39,262.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.64,247.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.71,247.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.98,247.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.21,247.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.67,248.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.82,248.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.54,248.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.24,251.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.44,251.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.27,252.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.27,252.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.14,252.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.47,252.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.58,253.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.60,253.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.29,253.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (250.55,253.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.10,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.66,253.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (247.17,254.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.12,254.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (246.15,252.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.51,252.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.59,252.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (244.40,252.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.88,252.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.25,252.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.23,253.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (242.41,245.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.14,245.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (251.05,245.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (245.28,246.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (248.86,246.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (243.29,247.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (249.20,248.52) circle (  0.89);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.15,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.49,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.94,250.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.19,250.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.55,251.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.10,251.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.63,255.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.92,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.74,251.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.62,252.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.68,252.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.56,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.79,254.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.14,256.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.93,249.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.62,249.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.25,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.79,249.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.07,250.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.88,251.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.62,252.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.13,252.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.04,252.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.05,253.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.93,255.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.04,256.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.21,258.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.95,260.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.85,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.32,253.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.51,253.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.91,253.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.51,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.08,253.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.73,254.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.58,251.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.23,251.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.04,251.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.17,251.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.93,251.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.91,252.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.92,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.49,251.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.66,251.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.24,251.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.48,251.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.50,251.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.39,251.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.41,252.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.85,252.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.09,252.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.04,252.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.64,252.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.30,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.87,253.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.92,254.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.87,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.05,252.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.27,252.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.07,253.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.78,254.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.10,256.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.06,258.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.63,251.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.79,252.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.29,252.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.35,253.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.12,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.33,256.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.24,258.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.00,249.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.35,249.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.26,250.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.56,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.86,251.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.98,252.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.78,253.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.35,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.69,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.17,250.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.40,250.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.64,250.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.89,251.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.54,252.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.12,250.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.15,250.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.83,250.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.15,250.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.97,251.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.10,251.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.23,252.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.34,249.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.85,249.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.51,249.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.34,249.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.83,250.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.80,251.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.32,252.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.96,253.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.17,253.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.50,253.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.04,254.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.37,254.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.40,255.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.65,255.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.94,256.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.95,256.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.26,256.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.58,257.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.36,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.33,258.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.96,259.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.65,255.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.13,256.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.05,256.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.12,256.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.75,256.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.84,257.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.33,258.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.94,253.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.95,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.56,254.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.27,254.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.46,254.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.37,255.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.35,256.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.44,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.05,257.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.50,257.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.14,257.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.41,258.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.23,259.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.96,260.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.37,251.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.75,251.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.21,251.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.95,251.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.27,251.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.33,252.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.39,254.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.56,248.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.66,248.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.71,249.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.42,249.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.94,249.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.97,250.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.49,251.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.68,252.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.20,252.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.17,252.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.13,252.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.14,252.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.41,252.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.49,253.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.32,251.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.15,251.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.71,251.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.33,251.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.55,251.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.09,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.86,252.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.60,250.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.28,250.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.31,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.66,251.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.00,251.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.50,251.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.29,254.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.61,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.27,252.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.25,252.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.17,252.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.99,252.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.37,252.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.48,253.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.55,254.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.55,254.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.79,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.16,255.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.01,256.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.16,257.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.61,258.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.34,261.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.33,261.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.16,262.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.13,262.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.46,262.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.98,263.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.88,264.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (263.99,250.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.48,250.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.49,251.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.07,252.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.13,252.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.62,253.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.70,255.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.56,253.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.80,253.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.82,253.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.42,253.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.10,255.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.72,256.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.25,256.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.89,254.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.19,254.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.22,254.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.83,255.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.72,255.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.51,256.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (260.05,257.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (262.24,253.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.62,253.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.25,253.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.07,254.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.76,255.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (264.10,256.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (259.10,258.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (266.60,249.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.24,250.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.17,250.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (258.42,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (261.38,253.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.95,254.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (265.17,255.37) circle (  0.89);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.67,243.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.63,243.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.23,244.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.22,245.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.22,246.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.56,247.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.63,248.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.64,253.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.47,253.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.85,253.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.94,253.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.35,253.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.04,253.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.24,254.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.85,243.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.71,243.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.98,243.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.97,243.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.40,244.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.65,244.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.91,245.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.59,254.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.54,254.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.29,255.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.82,255.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.62,255.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.77,256.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.14,257.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.68,256.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.21,256.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.80,256.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.58,256.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.07,256.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.99,256.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.91,256.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.99,253.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.14,253.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.96,253.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.02,253.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.03,253.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.08,253.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.58,253.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.74,253.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.71,253.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.80,253.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.69,253.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.51,253.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.26,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.36,254.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.56,255.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.77,255.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.59,255.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.88,255.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.02,255.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.79,255.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.50,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.61,253.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.35,253.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.39,253.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.56,253.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.64,253.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.57,254.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.54,255.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.78,253.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.80,253.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.08,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.75,254.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.54,254.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.82,254.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.67,256.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.98,244.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.59,244.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.60,245.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.52,245.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.22,246.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.62,247.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.50,248.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.24,252.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.10,252.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.81,252.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.08,252.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.95,252.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.95,252.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.99,252.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.72,251.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.27,251.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.20,251.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.51,251.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.72,251.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.19,252.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.81,252.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.70,244.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.96,244.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.52,244.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.28,244.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.72,245.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.30,245.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.32,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.76,255.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.31,255.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.65,255.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.47,255.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.79,255.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.79,256.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.83,256.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.53,260.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.96,261.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.46,261.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.23,262.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.13,262.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.06,263.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.66,262.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.06,259.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.42,260.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.68,261.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.50,261.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.12,261.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.42,262.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.31,262.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.96,257.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.56,257.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.30,257.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.61,258.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.83,258.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.62,257.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.64,257.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.49,263.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.40,263.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.76,263.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.34,263.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.35,264.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.80,265.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.31,265.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.71,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.12,250.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.08,250.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.17,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.95,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.90,250.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.09,250.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.58,241.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.72,241.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.66,241.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.77,241.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.11,242.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.13,242.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.90,243.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.63,255.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.52,255.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.70,255.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.42,255.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.01,255.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.07,255.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.60,255.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.40,252.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.71,252.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.94,252.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.81,252.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.70,252.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.63,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.46,253.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.64,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.06,252.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.08,252.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.63,252.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.12,252.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.71,252.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.17,252.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.34,254.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.89,254.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.55,255.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.93,255.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.28,255.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.06,255.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.64,255.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.00,257.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.10,257.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.83,257.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.47,258.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.03,259.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.82,258.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.40,259.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.64,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.11,267.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.94,265.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.64,265.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.59,265.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.35,265.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.66,266.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.01,250.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.04,250.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.39,251.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.80,251.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.48,251.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.93,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.65,253.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.16,256.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.64,256.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.06,256.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.11,256.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.65,257.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.30,257.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.65,257.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.81,257.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.87,257.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.95,257.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.44,257.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.77,257.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.78,257.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.41,258.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.03,256.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.91,256.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.06,256.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.23,257.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.34,257.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.75,258.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.17,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.60,248.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.96,248.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.77,248.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.78,249.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.09,250.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.72,251.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.29,253.96) circle (  0.89);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.42,254.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.15,255.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.95,255.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.52,255.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.41,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.31,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.95,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.59,258.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.81,258.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.90,258.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.17,258.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.42,258.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.38,258.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.23,259.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.85,254.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.65,254.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.70,254.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.39,254.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.48,255.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.61,255.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.95,255.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.70,258.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.97,259.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.74,259.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.37,259.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.95,260.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.58,261.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.55,263.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.77,260.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.74,260.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.32,260.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.68,260.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.34,260.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.95,260.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.57,260.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.49,257.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.24,257.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.97,257.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.90,257.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.48,257.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.12,257.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.35,257.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.07,258.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.02,258.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.10,258.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.45,258.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.30,258.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.12,258.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.24,258.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.58,259.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.57,259.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.42,259.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.49,259.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.29,259.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.09,259.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.08,259.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.50,257.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.70,257.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.94,258.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.97,258.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.26,258.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.12,259.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.45,261.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.09,258.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.23,258.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.30,258.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.16,258.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.98,258.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.92,259.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.27,261.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.55,255.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.10,255.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.79,255.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.23,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.79,255.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.90,255.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.32,256.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.10,257.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.36,257.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.19,257.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.42,257.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.30,257.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.19,257.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.97,257.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.04,257.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.53,257.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.69,257.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.15,257.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.34,257.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.92,257.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.94,257.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.66,255.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.75,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.07,255.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.22,255.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.43,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.16,255.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.30,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.30,259.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.59,259.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.61,260.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.15,260.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.27,260.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.60,260.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.32,261.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.08,264.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.44,265.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.66,265.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.52,266.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.39,266.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.35,267.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.27,267.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.02,264.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.69,265.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.88,265.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.65,265.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.39,267.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.00,266.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.75,266.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.55,261.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.67,261.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.69,261.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.20,262.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.29,262.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.32,262.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.03,262.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.66,267.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.67,267.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.06,267.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.94,268.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.22,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.53,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.30,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.80,256.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.92,256.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.72,256.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.46,256.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.73,256.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.58,256.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.12,256.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.00,254.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.88,254.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.63,254.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.45,254.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.16,254.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.15,254.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.54,255.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.06,259.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.00,259.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.49,259.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.73,259.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.24,259.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.48,259.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.36,259.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.81,257.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.31,257.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.34,257.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.82,257.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.61,257.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.26,257.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.19,257.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.18,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.64,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.57,257.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.19,257.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.30,257.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.63,257.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.22,257.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.74,259.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.60,259.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.74,259.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.42,259.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.84,259.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.04,259.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.63,259.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.12,261.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.08,262.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.80,263.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.03,262.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.83,262.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.83,262.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.53,263.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.55,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.37,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.01,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.99,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.42,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.61,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.86,282.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.52,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.66,256.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.13,257.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.58,257.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.56,257.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.65,258.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.29,259.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.63,260.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.33,260.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.08,260.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.68,261.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.61,263.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.28,261.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.75,262.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.35,261.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.34,261.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.53,261.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.35,261.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.16,261.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.10,262.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.13,263.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.02,260.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.56,260.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.28,261.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.31,261.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.76,262.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.84,263.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.07,265.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.46,255.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.66,256.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.39,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.51,256.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.91,257.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.60,258.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.31,259.52) circle (  0.89);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.83,240.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.78,241.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.24,241.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.70,241.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.54,241.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.37,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.65,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.23,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.85,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.19,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.06,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.95,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.68,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.68,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.49,241.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.41,241.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.94,242.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.62,241.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.27,241.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.30,243.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.72,242.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.26,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.10,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.50,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.63,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.90,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.97,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.64,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.73,251.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.27,252.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.24,252.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.42,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.42,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.96,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.39,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.09,249.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.90,249.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.35,250.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.96,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.89,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.01,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.11,250.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.25,250.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.06,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.21,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.19,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.49,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.54,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.32,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.78,252.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.83,252.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.48,252.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.71,252.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.69,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.80,252.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.54,252.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.88,256.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.04,257.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.80,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.00,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.37,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.33,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.54,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.44,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.65,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.53,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.76,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.47,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.70,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.31,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.08,249.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.49,249.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.04,249.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.74,249.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.97,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.41,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.56,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.67,247.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.79,247.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.17,247.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.39,247.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.86,247.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.69,247.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.58,247.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.75,246.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.66,246.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.59,246.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.00,246.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.71,246.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.90,246.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.02,246.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.78,248.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.37,249.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.84,249.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.57,249.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.52,249.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.30,249.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.05,249.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.58,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.88,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.55,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.17,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.43,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.23,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.26,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.86,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.55,255.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.45,255.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.36,255.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.97,255.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.96,255.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.04,255.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.44,254.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.18,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.52,254.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.92,254.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.70,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.69,255.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.20,255.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.12,251.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.86,251.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.71,251.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.19,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.87,251.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.50,251.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.86,251.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.28,256.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.23,256.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.54,256.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.21,256.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.97,257.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.31,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.18,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.30,251.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.02,251.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.80,251.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.27,251.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.40,251.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.59,251.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.51,251.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.87,238.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.08,238.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.05,238.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.52,239.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.39,239.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.69,239.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.59,239.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.63,251.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.29,251.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.22,251.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.48,251.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.00,251.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.08,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.08,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.58,249.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.18,249.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.08,249.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.28,249.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.93,249.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.09,249.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.93,249.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.65,249.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.15,249.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.53,249.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.04,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.76,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.89,249.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.08,249.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.45,251.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.48,251.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.95,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.53,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.26,251.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.67,251.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.89,251.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.20,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.84,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.77,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.87,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.27,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.19,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.79,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.06,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.71,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.64,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.37,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.70,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.69,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.01,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.95,257.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.30,258.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.74,258.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.96,258.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.89,258.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.40,258.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.53,258.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.43,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (317.17,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.35,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.39,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.97,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.41,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.90,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.06,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.55,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.02,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.64,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.48,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.89,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.24,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.19,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (318.82,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.87,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (315.88,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.14,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.66,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.61,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (319.52,249.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.16,250.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (312.89,250.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (314.14,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (311.78,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (310.94,276.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (313.46,276.70) circle (  0.89);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87,257.19) --
	(251.28,257.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08,257.19) --
	(246.08,242.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87,242.20) --
	(251.28,242.20);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.22,260.86) --
	(268.63,260.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.43,260.86) --
	(263.43,248.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.22,248.90) --
	(268.63,248.90);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.57,264.21) --
	(285.98,264.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77,264.21) --
	(280.77,244.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.57,244.53) --
	(285.98,244.53);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.92,267.96) --
	(303.33,267.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.12,267.96) --
	(298.12,254.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.92,254.84) --
	(303.33,254.84);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.27,255.65) --
	(320.68,255.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.47,255.65) --
	(315.47,246.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.27,246.75) --
	(320.68,246.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08,252.92) -- (246.08,257.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08,248.58) -- (246.08,242.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (239.57,252.92) --
	(239.57,248.58) --
	(252.58,248.58) --
	(252.58,252.92) --
	(239.57,252.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.57,250.57) -- (252.58,250.57);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.43,255.26) -- (263.43,260.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.43,251.27) -- (263.43,248.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (256.92,255.26) --
	(256.92,251.27) --
	(269.93,251.27) --
	(269.93,255.26) --
	(256.92,255.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.92,252.81) -- (269.93,252.81);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77,256.99) -- (280.77,264.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77,251.98) -- (280.77,244.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (274.27,256.99) --
	(274.27,251.98) --
	(287.28,251.98) --
	(287.28,256.99) --
	(274.27,256.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (274.27,254.04) -- (287.28,254.04);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.12,261.64) -- (298.12,267.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.12,257.24) -- (298.12,254.84);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (291.62,261.64) --
	(291.62,257.24) --
	(304.63,257.24) --
	(304.63,261.64) --
	(291.62,261.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.62,259.06) -- (304.63,259.06);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.47,252.13) -- (315.47,255.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.47,249.38) -- (315.47,246.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (308.97,252.13) --
	(308.97,249.38) --
	(321.98,249.38) --
	(321.98,252.13) --
	(308.97,252.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (308.97,250.71) -- (321.98,250.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.67,274.03) -- (325.88,274.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (246.08,231.27) {4.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (263.43,231.27) {14.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (280.77,231.27) {16.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (298.12,231.27) {131.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (315.47,231.27) {7.0};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.67,228.82) rectangle (325.88,284.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,228.82) --
	(120.70,228.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.63,226.07) --
	( 30.63,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.13,226.07) --
	( 35.13,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.63,226.07) --
	( 39.63,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,226.07) --
	( 44.12,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.62,226.07) --
	( 48.62,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.11,226.07) --
	( 53.11,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.61,226.07) --
	( 57.61,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.11,226.07) --
	( 62.11,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60,226.07) --
	( 66.60,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.10,226.07) --
	( 71.10,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.59,226.07) --
	( 75.59,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.90,226.07) --
	( 81.90,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.79,226.07) --
	( 89.79,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.68,226.07) --
	( 97.68,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,226.07) --
	(105.56,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.06,226.07) --
	(113.06,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.55,226.07) --
	(120.55,228.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.63,218.36) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.13,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.63,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.12,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.62,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.11,218.36) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.61,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.11,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.60,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.10,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.59,218.36) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.90,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.79,218.36) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.68,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.56,218.36) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.06,218.36) {\symbInfeasible};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.55,218.36) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.59,209.32) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.45,228.82) --
	(224.67,228.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.60,226.07) --
	(134.60,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.10,226.07) --
	(139.10,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.59,226.07) --
	(143.59,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.09,226.07) --
	(148.09,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.58,226.07) --
	(152.58,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.08,226.07) --
	(157.08,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.58,226.07) --
	(161.58,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.07,226.07) --
	(166.07,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.57,226.07) --
	(170.57,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.06,226.07) --
	(175.06,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56,226.07) --
	(179.56,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.87,226.07) --
	(185.87,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.76,226.07) --
	(193.76,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.64,226.07) --
	(201.64,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.53,226.07) --
	(209.53,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02,226.07) --
	(217.02,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52,226.07) --
	(224.52,228.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.60,218.36) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.10,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.59,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.09,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.58,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.08,218.36) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.58,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.07,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.57,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.06,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.56,218.36) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.87,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.76,218.36) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.64,218.36) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.53,218.36) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.02,218.36) {\symbInfeasible};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.52,218.36) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.56,209.32) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.67,228.82) --
	(325.88,228.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08,226.07) --
	(246.08,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.43,226.07) --
	(263.43,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77,226.07) --
	(280.77,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.12,226.07) --
	(298.12,228.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.47,226.07) --
	(315.47,228.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.88,228.82) --
	(325.88,284.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,244.69) --
	(328.63,244.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,251.36) --
	(328.63,251.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,258.03) --
	(328.63,258.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,264.70) --
	(328.63,264.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,271.37) --
	(328.63,271.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,276.70) --
	(328.63,276.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,282.04) --
	(328.63,282.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,241.93) {$10^{0}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,248.60) {$10^{1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,255.27) {$10^{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,261.94) {$10^{3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,268.61) {$10^{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,273.95) {\symbInfeasible};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,279.28) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (345.17,256.69) {Running Time [s]};
\end{scope}
\end{tikzpicture}


==> tex_plots/quality_smallk_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-02 14:46:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.93,244.27) rectangle (100.27,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 91.60,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66,252.94) -- ( 98.54,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt] ( 91.60,246.01) --
	( 91.60,248.61);

\path[draw=drawColor,line width= 0.6pt] ( 91.60,257.28) --
	( 91.60,259.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] ( 85.10,248.61) rectangle ( 98.11,257.28);

\path[draw=drawColor,line width= 0.6pt] ( 85.10,252.94) --
	( 98.11,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.58,244.27) rectangle (176.92,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (168.25,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,252.94) -- (175.19,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt] (168.25,246.01) --
	(168.25,248.61);

\path[draw=drawColor,line width= 0.6pt] (168.25,257.28) --
	(168.25,259.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (161.74,248.61) rectangle (174.75,257.28);

\path[draw=drawColor,line width= 0.6pt] (161.74,252.94) --
	(174.75,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.66,244.27) rectangle (262.01,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (253.33,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.40,252.94) -- (260.27,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt] (253.33,246.01) --
	(253.33,248.61);

\path[draw=drawColor,line width= 0.6pt] (253.33,257.28) --
	(253.33,259.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (246.83,248.61) rectangle (259.84,257.28);

\path[draw=drawColor,line width= 0.6pt] (246.83,252.94) --
	(259.84,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.47,244.27) rectangle (324.82,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (316.15,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.21,252.94) -- (323.08,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt] (316.15,246.01) --
	(316.15,248.61);

\path[draw=drawColor,line width= 0.6pt] (316.15,257.28) --
	(316.15,259.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (309.64,248.61) rectangle (322.65,257.28);

\path[draw=drawColor,line width= 0.6pt] (309.64,252.94) --
	(322.65,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (368.90,244.27) rectangle (386.25,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.57,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.64,252.94) -- (384.51,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt] (377.57,246.01) --
	(377.57,248.61);

\path[draw=drawColor,line width= 0.6pt] (377.57,257.28) --
	(377.57,259.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (371.07,248.61) rectangle (384.08,257.28);

\path[draw=drawColor,line width= 0.6pt] (371.07,252.94) --
	(384.08,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.27,250.19) {dKaMinPar-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.92,250.19) {dKaMinPar-Strong};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.01,250.19) {ParHIP-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.82,250.19) {ParHIP-Eco};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.25,250.19) {ParMETIS};
\end{scope}
\end{tikzpicture}


==> tex_plots/quality_smallk_shm.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-02 14:47:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,212.75) --
	( 30.48,300.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,210.86) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,228.09) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,245.32) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,262.56) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,279.79) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,297.02) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,213.61) --
	( 30.48,213.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,222.23) --
	( 30.48,222.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,230.85) --
	( 30.48,230.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,239.46) --
	( 30.48,239.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,248.08) --
	( 30.48,248.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,256.69) --
	( 30.48,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,265.31) --
	( 30.48,265.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,273.93) --
	( 30.48,273.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,282.54) --
	( 30.48,282.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,291.16) --
	( 30.48,291.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,299.77) --
	( 30.48,299.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {$\lvert \mathcal{I}_A(\tau) \rvert / \lvert \mathcal{I} \rvert$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.58,308.08) {a)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.78,308.08) {b)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48,212.75) rectangle (172.68,300.64);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,213.61) --
	(172.68,213.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,222.23) --
	(172.68,222.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,230.85) --
	(172.68,230.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,239.46) --
	(172.68,239.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,248.08) --
	(172.68,248.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,256.69) --
	(172.68,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,265.31) --
	(172.68,265.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,273.93) --
	(172.68,273.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,282.54) --
	(172.68,282.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,291.16) --
	(172.68,291.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,299.77) --
	(172.68,299.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.77,212.75) --
	( 30.77,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 39.27,212.75) --
	( 39.27,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 47.76,212.75) --
	( 47.76,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.26,212.75) --
	( 56.26,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 64.76,212.75) --
	( 64.76,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 73.26,212.75) --
	( 73.26,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 81.76,212.75) --
	( 81.76,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 90.25,212.75) --
	( 90.25,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 98.75,212.75) --
	( 98.75,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (107.25,212.75) --
	(107.25,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (115.75,212.75) --
	(115.75,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.67,212.75) --
	(127.67,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (142.58,212.75) --
	(142.58,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.49,212.75) --
	(157.49,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (172.40,212.75) --
	(172.40,300.64);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.77,256.69) --
	( 30.83,256.69) --
	( 30.83,257.08) --
	( 30.94,257.08) --
	( 30.94,257.46) --
	( 31.25,257.46) --
	( 31.25,257.85) --
	( 31.59,257.85) --
	( 31.59,258.23) --
	( 31.99,258.23) --
	( 31.99,258.62) --
	( 32.00,258.62) --
	( 32.00,259.00) --
	( 32.27,259.00) --
	( 32.27,259.39) --
	( 33.59,259.39) --
	( 33.59,259.77) --
	( 33.75,259.77) --
	( 33.75,260.16) --
	( 33.89,260.16) --
	( 33.89,260.54) --
	( 34.06,260.54) --
	( 34.06,260.93) --
	( 34.59,260.93) --
	( 34.59,261.31) --
	( 34.59,261.31) --
	( 34.59,261.69) --
	( 34.61,261.69) --
	( 34.61,262.08) --
	( 34.65,262.08) --
	( 34.65,262.46) --
	( 34.79,262.46) --
	( 34.79,262.85) --
	( 35.11,262.85) --
	( 35.11,263.23) --
	( 35.17,263.23) --
	( 35.17,263.62) --
	( 35.19,263.62) --
	( 35.19,264.00) --
	( 35.20,264.00) --
	( 35.20,264.39) --
	( 35.20,264.39) --
	( 35.20,264.77) --
	( 35.29,264.77) --
	( 35.29,265.16) --
	( 35.73,265.16) --
	( 35.73,265.54) --
	( 36.00,265.54) --
	( 36.00,265.93) --
	( 36.54,265.93) --
	( 36.54,266.31) --
	( 37.01,266.31) --
	( 37.01,266.70) --
	( 37.44,266.70) --
	( 37.44,267.08) --
	( 37.96,267.08) --
	( 37.96,267.46) --
	( 38.02,267.46) --
	( 38.02,267.85) --
	( 38.02,267.85) --
	( 38.02,268.23) --
	( 38.29,268.23) --
	( 38.29,268.62) --
	( 38.87,268.62) --
	( 38.87,269.00) --
	( 39.06,269.00) --
	( 39.06,269.39) --
	( 39.13,269.39) --
	( 39.13,269.77) --
	( 39.16,269.77) --
	( 39.16,270.16) --
	( 40.14,270.16) --
	( 40.14,270.54) --
	( 40.38,270.54) --
	( 40.38,270.93) --
	( 41.07,270.93) --
	( 41.07,271.31) --
	( 42.26,271.31) --
	( 42.26,271.70) --
	( 42.61,271.70) --
	( 42.61,272.08) --
	( 43.36,272.08) --
	( 43.36,272.46) --
	( 43.79,272.46) --
	( 43.79,272.85) --
	( 45.26,272.85) --
	( 45.26,273.23) --
	( 46.18,273.23) --
	( 46.18,273.62) --
	( 46.27,273.62) --
	( 46.27,274.00) --
	( 47.00,274.00) --
	( 47.00,274.39) --
	( 47.02,274.39) --
	( 47.02,274.77) --
	( 47.04,274.77) --
	( 47.04,275.16) --
	( 47.30,275.16) --
	( 47.30,275.54) --
	( 48.52,275.54) --
	( 48.52,275.93) --
	( 50.03,275.93) --
	( 50.03,276.31) --
	( 50.40,276.31) --
	( 50.40,276.70) --
	( 52.60,276.70) --
	( 52.60,277.08) --
	( 53.18,277.08) --
	( 53.18,277.47) --
	( 53.20,277.47) --
	( 53.20,277.85) --
	( 53.47,277.85) --
	( 53.47,278.23) --
	( 53.86,278.23) --
	( 53.86,278.62) --
	( 54.20,278.62) --
	( 54.20,279.00) --
	( 55.01,279.00) --
	( 55.01,279.39) --
	( 55.59,279.39) --
	( 55.59,279.77) --
	( 57.56,279.77) --
	( 57.56,280.16) --
	( 57.61,280.16) --
	( 57.61,280.54) --
	( 57.71,280.54) --
	( 57.71,280.93) --
	( 59.23,280.93) --
	( 59.23,281.31) --
	( 59.87,281.31) --
	( 59.87,281.70) --
	( 61.28,281.70) --
	( 61.28,282.08) --
	( 74.21,282.08) --
	( 74.21,282.47) --
	( 74.95,282.47) --
	( 74.95,282.85) --
	( 78.41,282.85) --
	( 78.41,283.23) --
	( 82.02,283.23) --
	( 82.02,283.62) --
	( 83.91,283.62) --
	( 83.91,284.00) --
	( 84.39,284.00) --
	( 84.39,284.39) --
	( 85.50,284.39) --
	( 85.50,284.77) --
	( 86.95,284.77) --
	( 86.95,285.16) --
	( 89.33,285.16) --
	( 89.33,285.54) --
	( 92.61,285.54) --
	( 92.61,285.93) --
	( 93.25,285.93) --
	( 93.25,286.31) --
	( 93.92,286.31) --
	( 93.92,286.70) --
	( 95.19,286.70) --
	( 95.19,287.08) --
	( 95.95,287.08) --
	( 95.95,287.47) --
	(100.36,287.47) --
	(100.36,287.85) --
	(102.59,287.85) --
	(102.59,288.24) --
	(105.41,288.24) --
	(105.41,288.62) --
	(108.60,288.62) --
	(108.60,289.00) --
	(108.97,289.00) --
	(108.97,289.39) --
	(110.05,289.39) --
	(110.05,289.77) --
	(110.31,289.77) --
	(110.31,290.16) --
	(110.75,290.16) --
	(110.75,290.54) --
	(112.60,290.54) --
	(112.60,290.93) --
	(113.14,290.93) --
	(113.14,291.31) --
	(115.76,291.31) --
	(115.76,291.70) --
	(115.81,291.70) --
	(115.81,292.08) --
	(115.84,292.08) --
	(115.84,292.47) --
	(115.88,292.47) --
	(115.88,292.85) --
	(116.15,292.85) --
	(116.15,293.24) --
	(116.17,293.24) --
	(116.17,293.62) --
	(116.34,293.62) --
	(116.34,294.00) --
	(116.55,294.00) --
	(116.55,294.39) --
	(116.66,294.39) --
	(116.66,294.77) --
	(116.68,294.77) --
	(116.68,295.16) --
	(116.68,295.16) --
	(116.68,295.54) --
	(116.79,295.54) --
	(116.79,295.93) --
	(116.91,295.93) --
	(116.91,296.31) --
	(117.05,296.31) --
	(117.05,296.70) --
	(117.16,296.70) --
	(117.16,297.08) --
	(117.37,297.08) --
	(117.37,297.47) --
	(117.67,297.47) --
	(117.67,297.85) --
	(117.85,297.85) --
	(117.85,298.24) --
	(117.91,298.24) --
	(117.91,298.62) --
	(118.01,298.62) --
	(118.01,299.01) --
	(118.64,299.01) --
	(118.64,299.39) --
	(121.81,299.39) --
	(121.81,299.77);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.77,256.69) --
	( 31.69,256.69) --
	( 31.69,257.08) --
	( 31.90,257.08) --
	( 31.90,257.46) --
	( 32.24,257.46) --
	( 32.24,257.85) --
	( 32.42,257.85) --
	( 32.42,258.23) --
	( 32.52,258.23) --
	( 32.52,258.62) --
	( 32.68,258.62) --
	( 32.68,259.00) --
	( 32.88,259.00) --
	( 32.88,259.39) --
	( 33.26,259.39) --
	( 33.26,259.77) --
	( 33.77,259.77) --
	( 33.77,260.16) --
	( 33.99,260.16) --
	( 33.99,260.54) --
	( 34.50,260.54) --
	( 34.50,260.93) --
	( 35.15,260.93) --
	( 35.15,261.31) --
	( 35.16,261.31) --
	( 35.16,261.69) --
	( 35.22,261.69) --
	( 35.22,262.08) --
	( 35.25,262.08) --
	( 35.25,262.46) --
	( 36.13,262.46) --
	( 36.13,262.85) --
	( 36.41,262.85) --
	( 36.41,263.23) --
	( 37.08,263.23) --
	( 37.08,263.62) --
	( 37.25,263.62) --
	( 37.25,264.00) --
	( 37.25,264.00) --
	( 37.25,264.39) --
	( 37.94,264.39) --
	( 37.94,264.77) --
	( 38.21,264.77) --
	( 38.21,265.16) --
	( 38.35,265.16) --
	( 38.35,265.54) --
	( 38.98,265.54) --
	( 38.98,265.93) --
	( 38.98,265.93) --
	( 38.98,266.31) --
	( 39.07,266.31) --
	( 39.07,266.70) --
	( 39.08,266.70) --
	( 39.08,267.08) --
	( 39.11,267.08) --
	( 39.11,267.46) --
	( 39.74,267.46) --
	( 39.74,267.85) --
	( 39.80,267.85) --
	( 39.80,268.23) --
	( 40.14,268.23) --
	( 40.14,268.62) --
	( 40.15,268.62) --
	( 40.15,269.00) --
	( 40.59,269.00) --
	( 40.59,269.39) --
	( 40.63,269.39) --
	( 40.63,269.77) --
	( 40.64,269.77) --
	( 40.64,270.16) --
	( 40.76,270.16) --
	( 40.76,270.54) --
	( 40.80,270.54) --
	( 40.80,270.93) --
	( 40.91,270.93) --
	( 40.91,271.31) --
	( 41.23,271.31) --
	( 41.23,271.70) --
	( 41.86,271.70) --
	( 41.86,272.08) --
	( 41.97,272.08) --
	( 41.97,272.46) --
	( 42.29,272.46) --
	( 42.29,272.85) --
	( 43.49,272.85) --
	( 43.49,273.23) --
	( 43.54,273.23) --
	( 43.54,273.62) --
	( 44.10,273.62) --
	( 44.10,274.00) --
	( 44.76,274.00) --
	( 44.76,274.39) --
	( 44.83,274.39) --
	( 44.83,274.77) --
	( 45.43,274.77) --
	( 45.43,275.16) --
	( 46.60,275.16) --
	( 46.60,275.54) --
	( 46.83,275.54) --
	( 46.83,275.93) --
	( 47.65,275.93) --
	( 47.65,276.31) --
	( 47.95,276.31) --
	( 47.95,276.70) --
	( 48.32,276.70) --
	( 48.32,277.08) --
	( 48.34,277.08) --
	( 48.34,277.47) --
	( 48.42,277.47) --
	( 48.42,277.85) --
	( 48.46,277.85) --
	( 48.46,278.23) --
	( 48.60,278.23) --
	( 48.60,278.62) --
	( 48.72,278.62) --
	( 48.72,279.00) --
	( 48.95,279.00) --
	( 48.95,279.39) --
	( 49.19,279.39) --
	( 49.19,279.77) --
	( 50.21,279.77) --
	( 50.21,280.16) --
	( 51.93,280.16) --
	( 51.93,280.54) --
	( 52.10,280.54) --
	( 52.10,280.93) --
	( 52.49,280.93) --
	( 52.49,281.31) --
	( 52.66,281.31) --
	( 52.66,281.70) --
	( 53.19,281.70) --
	( 53.19,282.08) --
	( 53.89,282.08) --
	( 53.89,282.47) --
	( 53.94,282.47) --
	( 53.94,282.85) --
	( 54.16,282.85) --
	( 54.16,283.23) --
	( 54.29,283.23) --
	( 54.29,283.62) --
	( 54.44,283.62) --
	( 54.44,284.00) --
	( 56.15,284.00) --
	( 56.15,284.39) --
	( 58.34,284.39) --
	( 58.34,284.77) --
	( 58.37,284.77) --
	( 58.37,285.16) --
	( 58.80,285.16) --
	( 58.80,285.54) --
	( 59.66,285.54) --
	( 59.66,285.93) --
	( 59.72,285.93) --
	( 59.72,286.31) --
	( 61.88,286.31) --
	( 61.88,286.70) --
	( 62.85,286.70) --
	( 62.85,287.08) --
	( 67.80,287.08) --
	( 67.80,287.47) --
	( 71.25,287.47) --
	( 71.25,287.85) --
	( 71.82,287.85) --
	( 71.82,288.24) --
	( 73.71,288.24) --
	( 73.71,288.62) --
	( 76.65,288.62) --
	( 76.65,289.00) --
	( 76.75,289.00) --
	( 76.75,289.39) --
	( 80.57,289.39) --
	( 80.57,289.77) --
	( 81.28,289.77) --
	( 81.28,290.16) --
	( 81.55,290.16) --
	( 81.55,290.54) --
	( 82.07,290.54) --
	( 82.07,290.93) --
	( 86.90,290.93) --
	( 86.90,291.31) --
	( 99.64,291.31) --
	( 99.64,291.70) --
	(102.80,291.70) --
	(102.80,292.08) --
	(107.40,292.08) --
	(107.40,292.47) --
	(111.14,292.47) --
	(111.14,292.85) --
	(115.60,292.85) --
	(115.60,293.24) --
	(115.87,293.24) --
	(115.87,293.62) --
	(116.04,293.62) --
	(116.04,294.00) --
	(116.23,294.00) --
	(116.23,294.39) --
	(116.30,294.39) --
	(116.30,294.77) --
	(116.39,294.77) --
	(116.39,295.16) --
	(116.70,295.16) --
	(116.70,295.54) --
	(116.73,295.54) --
	(116.73,295.93) --
	(117.77,295.93) --
	(117.77,296.31) --
	(118.02,296.31) --
	(118.02,296.70) --
	(118.32,296.70) --
	(118.32,297.08) --
	(118.32,297.08) --
	(118.32,297.47) --
	(119.53,297.47) --
	(119.53,297.85) --
	(124.65,297.85) --
	(124.65,298.24) --
	(126.39,298.24) --
	(126.39,298.62) --
	(130.25,298.62) --
	(130.25,299.01) --
	(137.34,299.01) --
	(137.34,299.39) --
	(144.06,299.39) --
	(144.06,299.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.75,212.75) -- (115.75,300.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.40,212.75) -- (172.40,300.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48,212.75) rectangle (172.68,300.64);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.68,212.75) rectangle (325.88,300.64);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (183.68,251.29) --
	(325.88,251.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (183.68,268.56) --
	(325.88,268.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (183.68,285.83) --
	(325.88,285.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (222.47,212.75) --
	(222.47,300.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (287.10,212.75) --
	(287.10,300.64);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.60,244.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (226.16,244.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.66,245.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (228.16,247.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.79,249.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (221.04,250.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (218.60,252.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.27,264.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (232.18,264.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (229.09,264.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (232.22,264.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (207.38,265.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (238.42,265.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (219.30,266.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (215.22,245.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (212.24,245.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (228.27,245.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (216.07,245.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (219.72,246.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (219.93,254.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.77,255.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.61,268.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (234.81,269.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (222.74,269.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.73,270.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.96,270.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.54,276.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (218.98,278.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (214.23,272.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (215.52,272.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (230.03,272.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.34,272.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (228.58,272.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (227.86,272.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.78,272.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (230.30,262.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (219.01,262.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.96,262.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (210.16,262.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (225.09,262.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.81,263.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (205.80,265.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (218.78,263.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.33,263.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (215.52,263.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (236.93,263.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (231.39,263.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (235.03,263.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.62,263.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.57,267.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (229.84,267.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (212.46,267.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.33,267.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (215.13,267.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (227.63,267.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.40,268.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (213.52,264.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (203.33,264.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.67,265.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (215.28,265.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (224.80,266.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (239.62,271.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (224.19,273.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (215.54,265.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.01,266.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (205.58,266.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (213.62,266.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (210.15,267.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (224.93,269.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (239.04,274.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (238.59,245.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (213.94,245.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (207.49,246.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (208.10,248.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (214.61,250.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (233.78,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (236.35,255.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.05,261.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.54,261.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.38,261.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.40,260.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.78,260.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (222.80,261.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (204.88,261.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (215.36,261.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.90,261.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (239.04,261.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (207.76,261.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (230.63,261.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (236.86,261.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (221.63,262.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.16,245.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (236.18,245.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (241.23,246.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (205.19,246.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (227.54,247.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (233.90,250.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (237.03,252.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (226.57,270.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.98,270.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.75,270.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.91,270.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (230.81,271.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (218.92,271.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.87,272.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (224.87,280.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.13,281.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (211.00,280.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (221.32,280.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (203.50,280.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.70,280.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (228.78,281.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (219.83,279.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.85,279.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (213.14,279.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.27,278.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (218.13,278.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (230.61,278.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.82,279.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (205.04,272.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (213.63,272.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (225.18,272.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (225.61,272.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (216.59,272.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.77,272.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.28,272.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.67,283.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (213.16,283.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (204.52,283.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (227.93,283.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.52,283.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.75,283.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (236.31,283.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (234.03,265.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (229.79,265.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (219.68,265.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (221.02,265.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (232.66,265.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.26,265.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (210.83,265.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (213.07,241.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (204.26,241.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.56,241.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (230.18,242.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (227.22,242.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (207.12,249.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (203.39,250.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.54,267.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.49,267.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (205.43,267.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (228.01,267.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (230.14,267.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (237.71,267.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (229.15,268.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (216.56,262.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.06,262.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.05,261.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.99,261.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (222.05,262.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.52,262.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.14,262.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (234.60,261.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (205.14,261.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (237.44,261.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.95,261.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (228.80,262.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (221.21,262.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (204.28,262.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (226.91,266.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (207.12,266.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (214.25,266.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (225.84,266.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (207.96,266.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (238.19,267.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (211.42,267.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (237.48,275.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.32,275.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (228.61,276.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (237.94,276.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (228.77,276.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (225.01,276.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (204.30,277.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (232.69,294.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (222.20,295.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (207.08,295.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.31,295.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (221.43,295.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (234.72,296.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (210.00,296.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (212.78,259.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (222.84,258.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (233.33,259.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (233.96,259.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (216.56,260.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.32,261.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (220.39,261.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.34,270.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (218.95,270.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (205.04,270.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (234.98,270.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (221.83,271.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (214.54,272.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (227.69,272.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (217.72,274.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (231.67,274.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (218.57,274.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (224.81,274.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (212.18,275.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (214.94,275.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (208.81,276.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (208.01,271.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (218.54,271.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (233.78,271.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (229.60,271.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (236.41,271.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (234.07,272.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (209.23,273.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (237.12,252.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (206.54,253.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (210.13,254.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.81,255.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (229.77,256.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (237.74,258.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (240.77,261.20) circle (  0.89);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (291.85,246.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.59,247.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (270.54,248.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.02,248.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.35,248.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.93,249.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.78,249.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (290.08,260.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (273.53,260.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.05,260.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.17,260.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.77,260.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (271.28,260.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (269.76,260.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.26,248.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.54,249.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.12,249.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.07,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.16,250.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (270.20,250.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.81,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.00,255.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.91,257.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (305.61,259.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (305.95,260.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.90,260.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (286.40,263.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (270.32,264.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.36,260.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.59,260.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.06,260.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.43,260.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.61,260.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.31,260.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (286.61,260.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.87,262.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (306.24,262.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.12,262.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (286.82,262.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.67,262.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.60,262.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.51,262.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.68,264.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (304.53,264.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.92,264.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.69,264.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (288.78,264.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.63,264.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.36,264.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (272.45,267.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.75,267.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.07,267.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (286.01,267.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.46,267.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.12,267.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.55,267.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.93,255.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.19,256.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.95,256.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (291.33,256.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.81,260.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.78,260.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (288.67,261.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (290.63,257.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.39,258.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (304.59,258.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (286.93,258.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.15,259.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.80,262.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.79,263.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (273.57,248.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (304.76,248.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (270.18,249.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.34,249.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.88,249.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.97,250.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (272.94,251.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (270.17,258.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (274.63,257.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (272.96,257.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (288.29,258.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.96,258.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (272.06,258.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.45,258.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.62,254.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (306.15,254.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (290.65,254.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.82,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.41,254.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (273.18,255.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.37,255.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (272.13,248.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (305.21,248.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.92,248.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.70,248.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.64,248.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.46,248.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.58,250.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.16,263.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (290.48,263.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.42,263.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.08,263.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.84,263.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (271.93,263.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.49,263.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.38,273.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.37,273.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (290.29,273.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.55,274.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.62,274.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.98,273.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.22,272.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.70,270.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.81,271.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (290.60,271.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.79,271.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.48,271.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (274.71,270.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (274.45,269.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.09,262.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (274.41,262.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.86,262.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (305.14,262.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.76,262.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.15,262.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.42,262.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (300.48,272.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (291.40,273.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.87,273.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.71,273.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.20,274.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.20,273.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.18,272.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (271.02,257.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.16,257.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.41,257.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.24,258.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.72,258.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.31,258.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (288.62,258.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (282.54,245.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.75,246.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.05,246.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.94,247.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.56,248.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.46,249.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.01,250.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (284.97,266.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.33,266.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.80,266.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.24,266.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.49,266.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.89,266.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.15,266.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.66,261.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.08,261.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (288.78,261.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.00,261.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.77,261.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (279.24,261.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.34,261.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (270.66,261.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (274.13,261.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.27,261.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (275.92,261.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (272.51,261.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (274.67,261.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.38,261.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.79,266.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.74,266.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (281.50,266.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.92,266.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (304.36,266.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (274.16,266.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.41,266.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.94,268.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (268.14,268.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.25,267.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (271.34,268.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.85,268.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (299.71,268.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (286.74,268.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (288.61,279.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (278.91,279.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (286.28,278.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.17,278.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (304.89,278.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (289.23,278.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (286.47,278.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (304.16,257.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (298.83,257.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (272.80,257.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.09,257.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.10,257.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (304.97,257.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (285.37,257.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.90,262.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (304.59,263.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.93,263.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (272.60,263.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.34,263.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.70,263.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (301.35,263.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.88,270.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (288.56,270.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (288.41,270.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.48,270.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.14,270.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (270.04,270.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (294.08,271.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (291.32,267.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (269.89,267.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (283.02,267.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (295.13,267.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (296.24,268.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (302.77,268.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (269.07,268.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (292.80,250.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (293.39,250.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (287.23,250.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (297.16,251.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (303.31,250.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (291.35,252.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (277.94,251.98) circle (  0.89);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.07,283.65) --
	(241.86,283.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.47,283.65) --
	(222.47,244.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.07,244.84) --
	(241.86,244.84);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71,279.31) --
	(306.49,279.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.10,279.31) --
	(287.10,245.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.71,245.92) --
	(306.49,245.92);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.47,272.60) -- (222.47,283.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.47,261.36) -- (222.47,244.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (198.23,272.60) --
	(198.23,261.36) --
	(246.70,261.36) --
	(246.70,272.60) --
	(198.23,272.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (198.23,266.52) -- (246.70,266.52);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.10,266.83) -- (287.10,279.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.10,257.34) -- (287.10,245.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (262.86,266.83) --
	(262.86,257.34) --
	(311.34,257.34) --
	(311.34,266.83) --
	(262.86,266.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (262.86,261.76) -- (311.34,261.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (222.47,215.20) {4.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (287.10,215.20) {3.3};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.68,212.75) rectangle (325.88,300.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,212.75) --
	(172.68,212.75);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.77,210.00) --
	( 30.77,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.27,210.00) --
	( 39.27,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76,210.00) --
	( 47.76,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26,210.00) --
	( 56.26,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.76,210.00) --
	( 64.76,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.26,210.00) --
	( 73.26,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.76,210.00) --
	( 81.76,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.25,210.00) --
	( 90.25,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75,210.00) --
	( 98.75,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,210.00) --
	(107.25,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.75,210.00) --
	(115.75,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,210.00) --
	(127.67,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.58,210.00) --
	(142.58,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.49,210.00) --
	(157.49,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.40,210.00) --
	(172.40,212.75);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.77,202.29) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.27,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.76,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.26,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.76,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.26,202.29) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.76,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.25,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.75,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.25,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.75,202.29) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.67,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.58,202.29) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.49,202.29) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.40,202.29) {$3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.58,193.26) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.68,212.75) --
	(325.88,212.75);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.47,210.00) --
	(222.47,212.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.10,210.00) --
	(287.10,212.75);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (325.88,212.75) --
	(325.88,300.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,251.29) --
	(328.63,251.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,268.56) --
	(328.63,268.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.88,285.83) --
	(328.63,285.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,248.53) {$10^{0}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,265.81) {$10^{1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.83,283.08) {$10^{2}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (345.17,256.69) {Running Time [s]};
\end{scope}
\end{tikzpicture}


==> tex_plots/quality_smallk_shm_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-02 14:47:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.46,245.72) rectangle (199.91,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (192.68,252.94) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.90,252.94) -- (198.47,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt] (192.68,247.16) --
	(192.68,249.33);

\path[draw=drawColor,line width= 0.6pt] (192.68,256.56) --
	(192.68,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (187.26,249.33) rectangle (198.11,256.56);

\path[draw=drawColor,line width= 0.6pt] (187.26,252.94) --
	(198.11,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.41,245.72) rectangle (283.86,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (276.64,252.94) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.85,252.94) -- (282.42,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt] (276.64,247.16) --
	(276.64,249.33);

\path[draw=drawColor,line width= 0.6pt] (276.64,256.56) --
	(276.64,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (271.22,249.33) rectangle (282.06,256.56);

\path[draw=drawColor,line width= 0.6pt] (271.22,252.94) --
	(282.06,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.41,250.19) {dKaMinPar-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.36,250.19) {KaMinPar};
\end{scope}
\end{tikzpicture}


==> tex_plots/strongscaling.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-03 21:00:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.26,275.37) --
	( 36.26,328.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.31,283.42) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.31,297.46) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.31,311.50) {64};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51,286.17) --
	( 36.26,286.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51,300.21) --
	( 36.26,300.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51,314.25) --
	( 36.26,314.25);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.23,301.79) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.70,275.37) --
	(149.70,328.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.75,287.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.75,305.77) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.75,324.14) {256};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.95,290.17) --
	(149.70,290.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.95,308.53) --
	(149.70,308.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.95,326.89) --
	(149.70,326.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.13,275.37) --
	(263.13,328.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.18,276.19) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.18,299.62) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.18,323.05) {256};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,278.95) --
	(263.13,278.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,302.37) --
	(263.13,302.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,325.80) --
	(263.13,325.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.26,199.52) --
	( 36.26,252.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.31,209.04) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.31,226.20) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.31,243.37) {2048};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51,211.79) --
	( 36.26,211.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51,228.96) --
	( 36.26,228.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.51,246.12) --
	( 36.26,246.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,225.93) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.70,199.52) --
	(149.70,252.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.75,208.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.75,225.40) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.75,242.54) {32};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.95,211.02) --
	(149.70,211.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.95,228.16) --
	(149.70,228.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.95,245.30) --
	(149.70,245.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.13,199.52) --
	(263.13,252.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.18,209.36) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.18,224.74) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.18,240.11) {256};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,212.12) --
	(263.13,212.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,227.49) --
	(263.13,227.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,242.86) --
	(263.13,242.86);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.26,275.37) rectangle (121.75,328.20);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.26,286.17) --
	(121.75,286.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.26,300.21) --
	(121.75,300.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.26,314.25) --
	(121.75,314.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 51.25,275.37) --
	( 51.25,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 73.45,275.37) --
	( 73.45,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 95.66,275.37) --
	( 95.66,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (117.86,275.37) --
	(117.86,328.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15,308.27) --
	( 51.25,305.80) --
	( 62.35,303.58) --
	( 73.45,303.48) --
	( 84.56,308.70) --
	( 95.66,310.46) --
	(106.76,315.29) --
	(117.86,325.80);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15,290.61) --
	( 51.25,287.60) --
	( 62.35,288.95) --
	( 73.45,279.73) --
	( 84.56,278.66) --
	( 95.66,277.77) --
	(106.76,279.17) --
	(117.86,280.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.18,288.64) rectangle ( 42.11,292.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.29,285.64) rectangle ( 53.21,289.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.39,286.99) rectangle ( 64.31,290.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.49,277.76) rectangle ( 75.42,281.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.59,276.70) rectangle ( 86.52,280.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70,275.81) rectangle ( 97.62,279.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80,277.21) rectangle (108.72,281.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,278.72) rectangle (119.83,282.64);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.18,306.30) rectangle ( 42.11,310.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.29,303.84) rectangle ( 53.21,307.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.39,301.62) rectangle ( 64.31,305.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.49,301.51) rectangle ( 75.42,305.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.59,306.74) rectangle ( 86.52,310.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70,308.50) rectangle ( 97.62,312.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80,313.33) rectangle (108.72,317.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,323.84) rectangle (119.83,327.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.26,275.37) rectangle (121.75,328.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.12,313.22) rectangle ( 97.76,327.67);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.12,313.22) rectangle ( 51.57,327.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,320.45) -- ( 50.12,320.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.57,317.69) {\textsf{webbase-2001}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.70,275.37) rectangle (235.19,328.20);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (149.70,290.17) --
	(235.19,290.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (149.70,308.53) --
	(235.19,308.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (149.70,326.89) --
	(235.19,326.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (164.69,275.37) --
	(164.69,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.89,275.37) --
	(186.89,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (209.10,275.37) --
	(209.10,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (231.30,275.37) --
	(231.30,328.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,298.50) --
	(164.69,297.84) --
	(175.79,295.86) --
	(186.89,293.83) --
	(197.99,292.25) --
	(209.10,292.00) --
	(220.20,319.96) --
	(231.30,325.80);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,285.15) --
	(164.69,282.98) --
	(175.79,283.78) --
	(186.89,278.66) --
	(197.99,277.77) --
	(209.10,278.31) --
	(220.20,279.91) --
	(231.30,279.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62,283.18) rectangle (155.55,287.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72,281.01) rectangle (166.65,284.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.83,281.81) rectangle (177.75,285.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.93,276.70) rectangle (188.85,280.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.03,275.81) rectangle (199.96,279.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,276.35) rectangle (211.06,280.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,277.94) rectangle (222.16,281.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.34,278.01) rectangle (233.26,281.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62,296.54) rectangle (155.55,300.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72,295.88) rectangle (166.65,299.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.83,293.89) rectangle (177.75,297.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.93,291.86) rectangle (188.85,295.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.03,290.29) rectangle (199.96,294.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,290.03) rectangle (211.06,293.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,317.99) rectangle (222.16,321.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.34,323.84) rectangle (233.26,327.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.70,275.37) rectangle (235.19,328.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.55,313.22) rectangle (202.38,327.67);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.55,313.22) rectangle (165.01,327.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.00,320.45) -- (163.56,320.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.01,317.69) {\textsf{uk-2007-05}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.13,275.37) rectangle (348.62,328.20);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.13,278.95) --
	(348.62,278.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.13,302.37) --
	(348.62,302.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.13,325.80) --
	(348.62,325.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (278.12,275.37) --
	(278.12,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (300.33,275.37) --
	(300.33,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (322.53,275.37) --
	(322.53,328.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.74,275.37) --
	(344.74,328.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.02,291.09) --
	(278.12,291.09) --
	(289.22,287.74) --
	(300.33,284.71) --
	(311.43,278.99) --
	(322.53,277.77) --
	(333.63,297.28) --
	(344.74,296.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.06,289.13) rectangle (268.98,293.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.16,289.13) rectangle (280.08,293.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.26,285.78) rectangle (291.19,289.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.37,282.75) rectangle (302.29,286.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.47,277.02) rectangle (313.39,280.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.57,275.81) rectangle (324.49,279.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67,295.32) rectangle (335.60,299.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.77,294.25) rectangle (346.70,298.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.13,275.37) rectangle (348.62,328.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.99,313.22) rectangle (319.21,327.67);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.99,313.22) rectangle (278.44,327.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.43,320.45) -- (277.00,320.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.44,317.69) {\textsf{twitter-2010}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.26,199.52) rectangle (121.75,252.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.26,211.79) --
	(121.75,211.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.26,228.96) --
	(121.75,228.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.26,246.12) --
	(121.75,246.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 51.25,199.52) --
	( 51.25,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 73.45,199.52) --
	( 73.45,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 95.66,199.52) --
	( 95.66,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (117.86,199.52) --
	(117.86,252.35);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.45,213.16) --
	( 84.56,217.30) --
	( 95.66,216.65) --
	(106.76,249.95);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.15,222.69) --
	( 51.25,217.97) --
	( 62.35,214.21) --
	( 73.45,207.55) --
	( 84.56,204.41) --
	( 95.66,201.98) --
	(106.76,201.92) --
	(117.86,203.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.18,220.72) rectangle ( 42.11,224.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.29,216.00) rectangle ( 53.21,219.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.39,212.24) rectangle ( 64.31,216.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.49,205.58) rectangle ( 75.42,209.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.59,202.45) rectangle ( 86.52,206.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70,200.02) rectangle ( 97.62,203.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80,199.96) rectangle (108.72,203.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,202.00) rectangle (119.83,205.92);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.49,211.20) rectangle ( 75.42,215.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.59,215.34) rectangle ( 86.52,219.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70,214.69) rectangle ( 97.62,218.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80,247.99) rectangle (108.72,251.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.26,199.52) rectangle (121.75,252.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.12,237.37) rectangle ( 86.52,251.82);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.12,237.37) rectangle ( 51.57,251.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,244.60) -- ( 50.12,244.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.57,241.84) {\textsf{kmer\_V1r}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.70,199.52) rectangle (235.19,252.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (149.70,211.02) --
	(235.19,211.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (149.70,228.16) --
	(235.19,228.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (149.70,245.30) --
	(235.19,245.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (164.69,199.52) --
	(164.69,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.89,199.52) --
	(186.89,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (209.10,199.52) --
	(209.10,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (231.30,199.52) --
	(231.30,252.35);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,227.90) --
	(164.69,220.54) --
	(175.79,214.32) --
	(186.89,209.26) --
	(197.99,211.56) --
	(209.10,218.86) --
	(220.20,249.95);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,228.68) --
	(164.69,222.96) --
	(175.79,217.95) --
	(186.89,208.02) --
	(197.99,203.52) --
	(209.10,201.92) --
	(220.20,205.79) --
	(231.30,213.85);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.58,224.14) --
	(164.69,221.02) --
	(175.79,227.77) --
	(186.89,208.53) --
	(197.99,203.69) --
	(209.10,202.18) --
	(220.20,205.77) --
	(231.30,213.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62,222.17) rectangle (155.55,226.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72,219.06) rectangle (166.65,222.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.83,225.81) rectangle (177.75,229.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.93,206.57) rectangle (188.85,210.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.03,201.73) rectangle (199.96,205.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,200.22) rectangle (211.06,204.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,203.81) rectangle (222.16,207.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.34,211.07) rectangle (233.26,214.99);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62,225.93) rectangle (155.55,229.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72,218.58) rectangle (166.65,222.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.83,212.36) rectangle (177.75,216.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.93,207.30) rectangle (188.85,211.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.03,209.60) rectangle (199.96,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,216.90) rectangle (211.06,220.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,247.99) rectangle (222.16,251.91);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62,226.72) rectangle (155.55,230.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72,221.00) rectangle (166.65,224.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.83,215.99) rectangle (177.75,219.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.93,206.06) rectangle (188.85,209.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.03,201.56) rectangle (199.96,205.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.13,199.96) rectangle (211.06,203.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,203.83) rectangle (222.16,207.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.34,211.89) rectangle (233.26,215.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.70,199.52) rectangle (235.19,252.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.55,237.37) rectangle (197.89,251.82);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.55,237.37) rectangle (165.01,251.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.00,244.60) -- (163.56,244.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.01,241.84) {\textsf{nlpkkt240}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.13,199.52) rectangle (348.62,252.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.13,212.12) --
	(348.62,212.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.13,227.49) --
	(348.62,227.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (263.13,242.86) --
	(348.62,242.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (278.12,199.52) --
	(278.12,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (300.33,199.52) --
	(300.33,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (322.53,199.52) --
	(322.53,252.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.74,199.52) --
	(344.74,252.35);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.02,225.99) --
	(278.12,222.51) --
	(289.22,218.51) --
	(300.33,214.66) --
	(311.43,211.75) --
	(322.53,211.20) --
	(333.63,230.44) --
	(344.74,249.95);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.02,217.29) --
	(278.12,213.36) --
	(289.22,209.63) --
	(300.33,205.63) --
	(311.43,202.49) --
	(322.53,201.92) --
	(333.63,203.78) --
	(344.74,206.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.02,216.41) --
	(278.12,214.44) --
	(289.22,216.95) --
	(300.33,207.49) --
	(311.43,206.39) --
	(322.53,206.33) --
	(333.63,208.67) --
	(344.74,211.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.06,214.45) rectangle (268.98,218.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.16,212.48) rectangle (280.08,216.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.26,214.99) rectangle (291.19,218.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.37,205.52) rectangle (302.29,209.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.47,204.42) rectangle (313.39,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.57,204.37) rectangle (324.49,208.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67,206.70) rectangle (335.60,210.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.77,209.15) rectangle (346.70,213.07);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.06,224.03) rectangle (268.98,227.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.16,220.55) rectangle (280.08,224.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.26,216.55) rectangle (291.19,220.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.37,212.70) rectangle (302.29,216.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.47,209.79) rectangle (313.39,213.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.57,209.24) rectangle (324.49,213.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67,228.48) rectangle (335.60,232.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.77,247.99) rectangle (346.70,251.91);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.06,215.33) rectangle (268.98,219.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.16,211.39) rectangle (280.08,215.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.26,207.67) rectangle (291.19,211.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.37,203.66) rectangle (302.29,207.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.47,200.53) rectangle (313.39,204.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.57,199.96) rectangle (324.49,203.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.67,201.82) rectangle (335.60,205.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.77,204.85) rectangle (346.70,208.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.13,199.52) rectangle (348.62,252.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.99,237.37) rectangle (305.58,251.82);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.99,237.37) rectangle (278.44,251.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.43,244.60) -- (277.00,244.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.44,241.84) {$\textsf{rgg}_{\textrm{2D}}27$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.26,275.37) --
	(121.75,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.25,272.62) --
	( 51.25,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.45,272.62) --
	( 73.45,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.66,272.62) --
	( 95.66,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.86,272.62) --
	(117.86,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.25,264.91) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.45,264.91) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.66,264.91) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.86,264.91) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.70,275.37) --
	(235.19,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.69,272.62) --
	(164.69,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.89,272.62) --
	(186.89,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.10,272.62) --
	(209.10,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.30,272.62) --
	(231.30,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.69,264.91) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.89,264.91) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.10,264.91) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.30,264.91) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.13,275.37) --
	(348.62,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12,272.62) --
	(278.12,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.33,272.62) --
	(300.33,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.53,272.62) --
	(322.53,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.74,272.62) --
	(344.74,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.12,264.91) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.33,264.91) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.53,264.91) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.74,264.91) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.26,199.52) --
	(121.75,199.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.25,196.77) --
	( 51.25,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.45,196.77) --
	( 73.45,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.66,196.77) --
	( 95.66,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.86,196.77) --
	(117.86,199.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.25,189.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.45,189.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.66,189.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.86,189.06) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.01,180.02) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.70,199.52) --
	(235.19,199.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.69,196.77) --
	(164.69,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.89,196.77) --
	(186.89,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.10,196.77) --
	(209.10,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.30,196.77) --
	(231.30,199.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.69,189.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.89,189.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.10,189.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.30,189.06) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.44,180.02) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.13,199.52) --
	(348.62,199.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.12,196.77) --
	(278.12,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.33,196.77) --
	(300.33,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.53,196.77) --
	(322.53,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.74,196.77) --
	(344.74,199.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.12,189.06) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.33,189.06) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.53,189.06) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.74,189.06) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.88,180.02) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> tex_plots/strongscaling_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-03 21:01:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.19,244.27) rectangle (162.53,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.92,252.94) -- (160.80,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.86,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.83,244.27) rectangle (250.18,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.57,252.94) -- (248.44,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.51,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.64,244.27) rectangle (323.99,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.38,252.94) -- (322.25,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.32,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.03,250.19) {dKaMinPar-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.68,250.19) {ParHIP-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (329.49,250.19) {ParMETIS};
\end{scope}
\end{tikzpicture}


==> tex_plots/strongscaling_xtrapulp.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-03 21:58:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.26,275.37) --
	( 32.26,329.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,278.69) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,296.97) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,315.25) {8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,281.45) --
	( 32.26,281.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,299.72) --
	( 32.26,299.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,318.00) --
	( 32.26,318.00);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.23,302.61) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.37,275.37) --
	(144.37,329.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.42,275.72) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.42,300.22) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.42,324.72) {4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.62,278.48) --
	(144.37,278.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.62,302.98) --
	(144.37,302.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.62,327.47) --
	(144.37,327.47);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.47,275.37) --
	(260.47,329.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.52,287.18) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.52,305.90) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.52,324.62) {256};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.72,289.94) --
	(260.47,289.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.72,308.66) --
	(260.47,308.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.72,327.37) --
	(260.47,327.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.26,183.54) --
	( 32.26,238.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,189.67) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,207.33) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,224.99) {256};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,192.42) --
	( 32.26,192.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,210.08) --
	( 32.26,210.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,227.74) --
	( 32.26,227.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,210.78) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.37,183.54) --
	(144.37,238.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.42,193.03) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.42,211.99) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.42,230.96) {32};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.62,195.79) --
	(144.37,195.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.62,214.75) --
	(144.37,214.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.62,233.71) --
	(144.37,233.71);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.47,183.54) --
	(260.47,238.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.52,194.08) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.52,208.43) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.52,222.78) {16};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.72,196.83) --
	(260.47,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.72,211.18) --
	(260.47,211.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.72,225.54) --
	(260.47,225.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.34,337.29) {\textsf{webbase-2001}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.44,337.29) {\textsf{uk-2007-05}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (304.55,337.29) {\textsf{twitter-2010}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.34,245.47) {\textsf{kmer\_V1r}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.44,245.47) {\textsf{nlpkkt240}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (304.55,245.47) {$\textsf{rgg}_{\textrm{2D}}27$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.26,275.37) rectangle (120.42,329.85);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,281.45) --
	(120.42,281.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,299.72) --
	(120.42,299.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,318.00) --
	(120.42,318.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 47.72,275.37) --
	( 47.72,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.62,275.37) --
	( 70.62,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.51,275.37) --
	( 93.51,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (116.41,275.37) --
	(116.41,329.85);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,320.89) --
	( 47.72,302.09) --
	( 59.17,290.28) --
	( 70.62,286.78) --
	( 82.06,280.90) --
	( 93.51,289.84) --
	(104.96,308.06) --
	(116.41,327.37);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,311.27) --
	( 47.72,303.44) --
	( 59.17,306.96) --
	( 70.62,282.94) --
	( 82.06,280.17) --
	( 93.51,277.84) --
	(104.96,281.49) --
	(116.41,285.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.31,309.31) rectangle ( 38.23,313.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.76,301.47) rectangle ( 49.68,305.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.20,305.00) rectangle ( 61.13,308.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.65,280.98) rectangle ( 72.58,284.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10,278.21) rectangle ( 84.03,282.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55,275.88) rectangle ( 95.47,279.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.00,279.53) rectangle (106.92,283.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,283.46) rectangle (118.37,287.39);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.31,318.93) rectangle ( 38.23,322.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.76,300.13) rectangle ( 49.68,304.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.20,288.31) rectangle ( 61.13,292.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.65,284.82) rectangle ( 72.58,288.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10,278.94) rectangle ( 84.03,282.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55,287.88) rectangle ( 95.47,291.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.00,306.09) rectangle (106.92,310.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,325.41) rectangle (118.37,329.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.26,275.37) rectangle (120.42,329.85);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.37,275.37) rectangle (232.52,329.85);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (144.37,278.48) --
	(232.52,278.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (144.37,302.98) --
	(232.52,302.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (144.37,327.47) --
	(232.52,327.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (159.82,275.37) --
	(159.82,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (182.72,275.37) --
	(182.72,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (205.62,275.37) --
	(205.62,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (228.51,275.37) --
	(228.51,329.85);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,327.37) --
	(171.27,318.05) --
	(182.72,317.21) --
	(194.17,310.45) --
	(205.62,308.29) --
	(217.06,312.39) --
	(228.51,319.88);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.37,307.37) --
	(159.82,298.68) --
	(171.27,301.89) --
	(182.72,281.40) --
	(194.17,277.84) --
	(205.62,280.02) --
	(217.06,286.40) --
	(228.51,286.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.41,305.41) rectangle (150.33,309.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86,296.72) rectangle (161.78,300.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31,299.93) rectangle (173.23,303.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.76,279.44) rectangle (184.68,283.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.21,275.88) rectangle (196.13,279.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.65,278.06) rectangle (207.58,281.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.10,284.43) rectangle (219.03,288.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.55,284.72) rectangle (230.48,288.64);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86,325.41) rectangle (161.78,329.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31,316.09) rectangle (173.23,320.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.76,315.25) rectangle (184.68,319.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.21,308.49) rectangle (196.13,312.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.65,306.33) rectangle (207.58,310.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.10,310.43) rectangle (219.03,314.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.55,317.92) rectangle (230.48,321.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.37,275.37) rectangle (232.52,329.85);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.47,275.37) rectangle (348.62,329.85);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.47,289.94) --
	(348.62,289.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.47,308.66) --
	(348.62,308.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.47,327.37) --
	(348.62,327.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (275.92,275.37) --
	(275.92,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (298.82,275.37) --
	(298.82,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (321.72,275.37) --
	(321.72,329.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.62,275.37) --
	(344.62,329.85);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.47,295.42) --
	(275.92,290.80) --
	(287.37,285.98) --
	(298.82,284.87) --
	(310.27,284.38) --
	(321.72,278.92) --
	(333.17,279.28) --
	(344.62,277.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.47,299.64) --
	(275.92,299.64) --
	(287.37,296.96) --
	(298.82,294.54) --
	(310.27,289.97) --
	(321.72,289.00) --
	(333.17,304.59) --
	(344.62,303.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.51,297.68) rectangle (266.44,301.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.96,297.68) rectangle (277.89,301.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.41,295.00) rectangle (289.33,298.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.86,292.58) rectangle (300.78,296.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.31,288.01) rectangle (312.23,291.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.76,287.03) rectangle (323.68,290.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,302.63) rectangle (335.13,306.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.65,301.77) rectangle (346.58,305.69);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.51,293.46) rectangle (266.44,297.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.96,288.84) rectangle (277.89,292.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.41,284.02) rectangle (289.33,287.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.86,282.91) rectangle (300.78,286.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.31,282.41) rectangle (312.23,286.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.76,276.95) rectangle (323.68,280.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,277.31) rectangle (335.13,281.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.65,275.88) rectangle (346.58,279.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.47,275.37) rectangle (348.62,329.85);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.26,183.54) rectangle (120.42,238.02);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,192.42) --
	(120.42,192.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,210.08) --
	(120.42,210.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,227.74) --
	(120.42,227.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 47.72,183.54) --
	( 47.72,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.62,183.54) --
	( 70.62,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.51,183.54) --
	( 93.51,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (116.41,183.54) --
	(116.41,238.02);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,216.01) --
	( 47.72,209.24) --
	( 59.17,206.50) --
	( 70.62,235.54) --
	( 82.06,205.85) --
	( 93.51,208.82) --
	(104.96,212.77) --
	(116.41,226.58);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.27,218.06) --
	( 47.72,210.78) --
	( 59.17,204.98) --
	( 70.62,194.70) --
	( 82.06,189.86) --
	( 93.51,186.12) --
	(104.96,186.01) --
	(116.41,189.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.31,216.10) rectangle ( 38.23,220.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.76,208.82) rectangle ( 49.68,212.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.20,203.01) rectangle ( 61.13,206.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.65,192.74) rectangle ( 72.58,196.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10,187.89) rectangle ( 84.03,191.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55,184.15) rectangle ( 95.47,188.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.00,184.05) rectangle (106.92,187.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,187.20) rectangle (118.37,191.13);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.31,214.04) rectangle ( 38.23,217.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.76,207.28) rectangle ( 49.68,211.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.20,204.53) rectangle ( 61.13,208.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.65,233.58) rectangle ( 72.58,237.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10,203.88) rectangle ( 84.03,207.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55,206.86) rectangle ( 95.47,210.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.00,210.81) rectangle (106.92,214.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.45,224.62) rectangle (118.37,228.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.26,183.54) rectangle (120.42,238.02);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.37,183.54) rectangle (232.52,238.02);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (144.37,195.79) --
	(232.52,195.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (144.37,214.75) --
	(232.52,214.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (144.37,233.71) --
	(232.52,233.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (159.82,183.54) --
	(159.82,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (182.72,183.54) --
	(182.72,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (205.62,183.54) --
	(205.62,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (228.51,183.54) --
	(228.51,238.02);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.37,212.30) --
	(159.82,203.98) --
	(171.27,198.67) --
	(182.72,198.07) --
	(194.17,204.22) --
	(205.62,212.45) --
	(217.06,224.14) --
	(228.51,235.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.37,210.30) --
	(159.82,206.85) --
	(171.27,214.32) --
	(182.72,193.04) --
	(194.17,187.68) --
	(205.62,186.01) --
	(217.06,189.99) --
	(228.51,198.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.41,208.34) rectangle (150.33,212.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86,204.89) rectangle (161.78,208.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31,212.35) rectangle (173.23,216.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.76,191.08) rectangle (184.68,195.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.21,185.72) rectangle (196.13,189.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.65,184.05) rectangle (207.58,187.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.10,188.02) rectangle (219.03,191.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.55,196.05) rectangle (230.48,199.98);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.41,210.34) rectangle (150.33,214.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86,202.02) rectangle (161.78,205.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.31,196.71) rectangle (173.23,200.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.76,196.11) rectangle (184.68,200.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.21,202.26) rectangle (196.13,206.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.65,210.49) rectangle (207.58,214.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.10,222.18) rectangle (219.03,226.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.55,233.58) rectangle (230.48,237.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.37,183.54) rectangle (232.52,238.02);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.47,183.54) rectangle (348.62,238.02);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.47,196.83) --
	(348.62,196.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.47,211.18) --
	(348.62,211.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.47,225.54) --
	(348.62,225.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (275.92,183.54) --
	(275.92,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (298.82,183.54) --
	(298.82,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (321.72,183.54) --
	(321.72,238.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.62,183.54) --
	(344.62,238.02);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.47,228.28) --
	(275.92,218.74) --
	(287.37,212.75) --
	(298.82,210.39) --
	(310.27,211.81) --
	(321.72,216.96) --
	(333.17,227.01) --
	(344.62,235.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.47,204.84) --
	(275.92,201.17) --
	(287.37,205.85) --
	(298.82,188.18) --
	(310.27,186.12) --
	(321.72,186.01) --
	(333.17,190.38) --
	(344.62,194.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.51,202.88) rectangle (266.44,206.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.96,199.21) rectangle (277.89,203.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.41,203.89) rectangle (289.33,207.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.86,186.22) rectangle (300.78,190.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.31,184.16) rectangle (312.23,188.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.76,184.05) rectangle (323.68,187.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,188.42) rectangle (335.13,192.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.65,192.98) rectangle (346.58,196.90);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.51,226.32) rectangle (266.44,230.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.96,216.77) rectangle (277.89,220.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.41,210.79) rectangle (289.33,214.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.86,208.43) rectangle (300.78,212.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.31,209.85) rectangle (312.23,213.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.76,215.00) rectangle (323.68,218.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,225.05) rectangle (335.13,228.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.65,233.58) rectangle (346.58,237.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.47,183.54) rectangle (348.62,238.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.26,275.37) --
	(120.42,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72,272.62) --
	( 47.72,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.62,272.62) --
	( 70.62,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.51,272.62) --
	( 93.51,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41,272.62) --
	(116.41,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.72,264.91) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.62,264.91) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.51,264.91) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.41,264.91) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.37,275.37) --
	(232.52,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,272.62) --
	(159.82,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72,272.62) --
	(182.72,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.62,272.62) --
	(205.62,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.51,272.62) --
	(228.51,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.82,264.91) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.72,264.91) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.62,264.91) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.51,264.91) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.47,275.37) --
	(348.62,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.92,272.62) --
	(275.92,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.82,272.62) --
	(298.82,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.72,272.62) --
	(321.72,275.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.62,272.62) --
	(344.62,275.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.92,264.91) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.82,264.91) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (321.72,264.91) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.62,264.91) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.26,183.54) --
	(120.42,183.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.72,180.79) --
	( 47.72,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.62,180.79) --
	( 70.62,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.51,180.79) --
	( 93.51,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41,180.79) --
	(116.41,183.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.72,173.08) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.62,173.08) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.51,173.08) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.41,173.08) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.34,164.04) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (144.37,183.54) --
	(232.52,183.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,180.79) --
	(159.82,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.72,180.79) --
	(182.72,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.62,180.79) --
	(205.62,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.51,180.79) --
	(228.51,183.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.82,173.08) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.72,173.08) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.62,173.08) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.51,173.08) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.44,164.04) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.47,183.54) --
	(348.62,183.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.92,180.79) --
	(275.92,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.82,180.79) --
	(298.82,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.72,180.79) --
	(321.72,183.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.62,180.79) --
	(344.62,183.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.92,173.08) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.82,173.08) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (321.72,173.08) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.62,173.08) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (304.55,164.04) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> tex_plots/strongscaling_xtrapulp_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-03 21:59:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.81,244.27) rectangle (206.15,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54,252.94) -- (204.42,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.48,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.45,244.27) rectangle (282.80,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.19,252.94) -- (281.06,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.12,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.15,250.19) {dKaMinPar-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.80,250.19) {XtraPuLP};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_largek.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-02 17:33:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,229.12) --
	( 31.04,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,235.93) {$2^{25}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,246.42) {$2^{27}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,256.91) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,267.41) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,277.90) {$2^{33}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,238.69) --
	( 31.04,238.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,249.18) --
	( 31.04,249.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,259.67) --
	( 31.04,259.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,270.16) --
	( 31.04,270.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,280.65) --
	( 31.04,280.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,229.12) --
	(147.02,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,234.80) {$2^{24}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,244.47) {$2^{26}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,254.13) {$2^{28}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,263.80) {$2^{30}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,273.47) {$2^{32}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,237.56) --
	(147.02,237.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,247.22) --
	(147.02,247.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,256.89) --
	(147.02,256.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,266.56) --
	(147.02,266.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,276.22) --
	(147.02,276.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.99,229.12) --
	(262.99,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,228.55) {$2^{23}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,238.75) {$2^{25}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,248.95) {$2^{27}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,259.15) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,269.34) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,279.54) {$2^{33}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,231.30) --
	(262.99,231.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,241.50) --
	(262.99,241.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,251.70) --
	(262.99,251.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,261.90) --
	(262.99,261.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,272.10) --
	(262.99,272.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,282.30) --
	(262.99,282.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.67,291.72) {$\textsf{rgg}_\textrm{2D}26\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.64,291.72) {$\textsf{rgg}_\textrm{3D}26\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.61,291.72) {$\textsf{rhg}_{3.0}26\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,229.12) rectangle (120.29,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,238.69) --
	(120.29,238.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,249.18) --
	(120.29,249.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,259.67) --
	(120.29,259.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,270.16) --
	(120.29,270.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,280.65) --
	(120.29,280.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.69,229.12) --
	( 46.69,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.87,229.12) --
	( 69.87,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.05,229.12) --
	( 93.05,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (116.23,229.12) --
	(116.23,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,251.09) --
	( 46.69,254.73) --
	( 58.28,257.09) --
	( 69.87,264.91) --
	( 81.46,268.82) --
	( 93.05,271.96) --
	(104.64,274.09) --
	(116.23,274.33);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,231.65) --
	( 46.69,231.78) --
	( 58.28,231.62);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,252.80) --
	( 46.69,256.61) --
	( 58.28,259.65) --
	( 69.87,261.87) --
	( 81.46,262.93);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,257.95) --
	( 46.69,260.32) --
	( 58.28,260.72) --
	( 69.87,272.09) --
	( 81.46,275.57) --
	( 93.05,279.47) --
	(104.64,281.32) --
	(116.23,281.77);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,243.29) --
	( 46.69,245.51) --
	( 58.28,246.51) --
	( 69.87,247.29) --
	( 81.46,247.37) --
	( 93.05,245.67);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,257.05) --
	( 46.69,261.82) --
	( 58.28,266.18) --
	( 69.87,270.35) --
	( 81.46,273.19) --
	( 93.05,274.40) --
	(104.64,275.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,255.99) rectangle ( 37.06,259.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,258.36) rectangle ( 48.65,262.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,258.76) rectangle ( 60.24,262.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,249.12) rectangle ( 37.06,253.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,270.13) rectangle ( 71.83,274.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,252.77) rectangle ( 48.65,256.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,273.61) rectangle ( 83.42,277.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,255.13) rectangle ( 60.24,259.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,277.51) rectangle ( 95.01,281.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,262.95) rectangle ( 71.83,266.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,279.36) rectangle (106.60,283.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,266.85) rectangle ( 83.42,270.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,279.80) rectangle (118.19,283.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,269.99) rectangle ( 95.01,273.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,272.13) rectangle (106.60,276.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,272.37) rectangle (118.19,276.29);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.10,246.34) --
	( 37.74,241.76) --
	( 32.46,241.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.69,248.56) --
	( 49.33,243.99) --
	( 44.05,243.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.28,249.56) --
	( 60.92,244.99) --
	( 55.64,244.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.10,234.70) --
	( 37.74,230.12) --
	( 32.46,230.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.87,250.34) --
	( 72.51,245.76) --
	( 67.23,245.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.69,234.84) --
	( 49.33,230.26) --
	( 44.05,230.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.46,250.42) --
	( 84.10,245.85) --
	( 78.82,245.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.28,234.67) --
	( 60.92,230.10) --
	( 55.64,230.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.05,248.72) --
	( 95.69,244.14) --
	( 90.41,244.14) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,255.09) rectangle ( 37.06,259.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,259.86) rectangle ( 48.65,263.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,264.21) rectangle ( 60.24,268.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,250.84) rectangle ( 37.06,254.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,268.38) rectangle ( 71.83,272.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,254.64) rectangle ( 48.65,258.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,271.23) rectangle ( 83.42,275.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,257.69) rectangle ( 60.24,261.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,272.44) rectangle ( 95.01,276.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,259.91) rectangle ( 71.83,263.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,273.73) rectangle (106.60,277.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,260.96) rectangle ( 83.42,264.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,229.12) rectangle (120.29,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.38,236.89) -- ( 81.94,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.61,236.89) -- (107.17,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.39,234.14) {$2^{12}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.62,234.14) {$2^{15}$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.02,229.12) rectangle (236.26,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,237.56) --
	(236.26,237.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,247.22) --
	(236.26,247.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,256.89) --
	(236.26,256.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,266.56) --
	(236.26,266.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,276.22) --
	(236.26,276.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.66,229.12) --
	(162.66,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (185.84,229.12) --
	(185.84,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (209.03,229.12) --
	(209.03,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.21,229.12) --
	(232.21,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,252.73) --
	(162.66,256.31) --
	(174.25,258.42) --
	(185.84,264.90) --
	(197.43,269.34) --
	(209.03,272.03) --
	(220.62,274.15) --
	(232.21,275.09);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,231.62) --
	(162.66,231.71);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,251.64) --
	(162.66,255.13) --
	(174.25,257.90);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,258.76) --
	(162.66,261.28) --
	(174.25,261.59) --
	(185.84,269.90) --
	(197.43,275.36) --
	(209.03,278.36) --
	(220.62,280.09) --
	(232.21,281.77);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,244.30) --
	(162.66,246.39) --
	(174.25,246.81) --
	(185.84,246.34) --
	(197.43,245.81) --
	(232.21,243.29);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,256.29) --
	(162.66,260.75) --
	(174.25,264.75) --
	(185.84,268.27) --
	(197.43,271.01) --
	(209.03,272.34);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,256.80) rectangle (153.04,260.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,259.32) rectangle (164.63,263.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,259.63) rectangle (176.22,263.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,250.77) rectangle (153.04,254.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,267.94) rectangle (187.81,271.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,254.35) rectangle (164.63,258.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,273.40) rectangle (199.40,277.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,256.46) rectangle (176.22,260.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,276.40) rectangle (210.99,280.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,262.94) rectangle (187.81,266.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,278.12) rectangle (222.58,282.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,267.38) rectangle (199.40,271.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,279.80) rectangle (234.17,283.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,270.07) rectangle (210.99,273.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,272.19) rectangle (222.58,276.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,273.13) rectangle (234.17,277.05);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,242.34) rectangle (153.04,246.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,244.43) rectangle (164.63,248.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,244.85) rectangle (176.22,248.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,229.66) rectangle (153.04,233.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,244.38) rectangle (187.81,248.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.66,234.76) --
	(165.31,230.18) --
	(160.02,230.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,243.85) rectangle (199.40,247.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,241.33) -- (234.17,245.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,245.25) -- (234.17,241.33);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,254.33) rectangle (153.04,258.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,258.79) rectangle (164.63,262.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,262.79) rectangle (176.22,266.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,249.68) rectangle (153.04,253.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,266.31) rectangle (187.81,270.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,253.17) rectangle (164.63,257.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,269.04) rectangle (199.40,272.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,255.93) rectangle (176.22,259.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,270.38) rectangle (210.99,274.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.02,229.12) rectangle (236.26,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.35,236.89) -- (197.92,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (211.58,236.89) -- (223.15,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.36,234.14) {$2^{12}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.59,234.14) {$2^{15}$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.99,229.12) rectangle (352.24,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,231.30) --
	(352.24,231.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,241.50) --
	(352.24,241.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,251.70) --
	(352.24,251.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,261.90) --
	(352.24,261.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,272.10) --
	(352.24,272.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,282.30) --
	(352.24,282.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (278.64,229.12) --
	(278.64,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.82,229.12) --
	(301.82,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (325.00,229.12) --
	(325.00,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (348.18,229.12) --
	(348.18,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,252.88) --
	(278.64,257.33) --
	(290.23,262.07) --
	(301.82,265.46) --
	(313.41,270.44) --
	(325.00,272.43) --
	(336.59,275.54) --
	(348.18,275.72);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,231.63) --
	(278.64,231.62);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,251.23) --
	(278.64,253.74) --
	(290.23,255.24);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,259.54) --
	(278.64,263.74) --
	(290.23,268.85) --
	(301.82,270.78) --
	(313.41,276.53) --
	(325.00,278.09) --
	(336.59,281.63) --
	(348.18,281.77);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,243.55) --
	(278.64,245.47) --
	(290.23,246.37) --
	(301.82,246.14) --
	(313.41,246.73);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,253.93) --
	(278.64,255.85) --
	(290.23,257.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,257.58) rectangle (269.01,261.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,261.78) rectangle (280.60,265.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,266.89) rectangle (292.19,270.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,250.92) rectangle (269.01,254.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,268.82) rectangle (303.78,272.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,255.37) rectangle (280.60,259.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,274.56) rectangle (315.37,278.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,260.11) rectangle (292.19,264.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,276.13) rectangle (326.96,280.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,263.50) rectangle (303.78,267.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,279.67) rectangle (338.55,283.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,268.47) rectangle (315.37,272.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,279.80) rectangle (350.14,283.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,270.47) rectangle (326.96,274.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,273.57) rectangle (338.55,277.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,273.75) rectangle (350.14,277.68);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,246.60) --
	(269.69,242.03) --
	(264.40,242.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.64,248.53) --
	(281.28,243.95) --
	(275.99,243.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.23,249.42) --
	(292.87,244.84) --
	(287.59,244.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,234.68) --
	(269.69,230.11) --
	(264.40,230.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.82,249.19) --
	(304.46,244.61) --
	(299.18,244.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.64,234.67) --
	(281.28,230.10) --
	(275.99,230.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41,249.78) --
	(316.05,245.21) --
	(310.77,245.21) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,251.97) rectangle (269.01,255.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,253.89) rectangle (280.60,257.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,255.05) rectangle (292.19,258.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,249.27) rectangle (269.01,253.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,251.78) rectangle (280.60,255.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,253.28) rectangle (292.19,257.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.99,229.12) rectangle (352.24,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.33,236.89) -- (313.89,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (327.56,236.89) -- (339.12,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (315.33,234.14) {$2^{12}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.57,234.14) {$2^{15}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,229.12) --
	(120.29,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,226.37) --
	( 46.69,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.87,226.37) --
	( 69.87,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.05,226.37) --
	( 93.05,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.23,226.37) --
	(116.23,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.69,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.87,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.05,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.23,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.67,209.62) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,229.12) --
	(236.26,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.66,226.37) --
	(162.66,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.84,226.37) --
	(185.84,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,226.37) --
	(209.03,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.21,226.37) --
	(232.21,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.66,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.84,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.03,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.21,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.64,209.62) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.99,229.12) --
	(352.24,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.64,226.37) --
	(278.64,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.82,226.37) --
	(301.82,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00,226.37) --
	(325.00,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.18,226.37) --
	(348.18,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.64,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.82,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.00,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.18,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.61,209.62) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_largek_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-02 17:34:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.21,244.27) rectangle ( 95.56,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.95,252.94) -- ( 93.82,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.89,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.86,244.27) rectangle (172.20,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.59,252.94) -- (170.47,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.53,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.67,244.27) rectangle (235.01,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.40,252.94) -- (233.28,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.34,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.56,250.19) {dKaMinPar-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.20,250.19) {ParHIP-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.01,250.19) {ParMETIS};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.73,244.27) rectangle (300.07,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.44,250.98) rectangle (293.36,254.91);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.02,244.27) rectangle (347.36,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.69,256.00) --
	(341.33,251.42) --
	(336.05,251.42) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.33,244.27) rectangle (398.67,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.04,250.98) -- (391.96,254.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.04,254.91) -- (391.96,250.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.07,250.19) {Feasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.36,250.19) {Infeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.67,250.19) {Timeout};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_smallk.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-02 17:33:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,229.12) --
	( 31.04,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,236.33) {$2^{28}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,246.80) {$2^{30}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,257.26) {$2^{32}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,267.72) {$2^{34}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,278.18) {$2^{36}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,239.09) --
	( 31.04,239.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,249.55) --
	( 31.04,249.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,260.01) --
	( 31.04,260.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,270.47) --
	( 31.04,270.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,280.93) --
	( 31.04,280.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,229.12) --
	(147.02,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,227.98) {$2^{25}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,237.48) {$2^{27}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,246.98) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,256.48) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,265.98) {$2^{33}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,275.49) {$2^{35}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,230.74) --
	(147.02,230.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,240.24) --
	(147.02,240.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,249.74) --
	(147.02,249.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,259.24) --
	(147.02,259.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,268.74) --
	(147.02,268.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,278.24) --
	(147.02,278.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.99,229.12) --
	(262.99,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,228.09) {$2^{26}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,238.98) {$2^{28}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,249.87) {$2^{30}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,260.76) {$2^{32}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,271.66) {$2^{34}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,230.84) --
	(262.99,230.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,241.73) --
	(262.99,241.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,252.63) --
	(262.99,252.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,263.52) --
	(262.99,263.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,274.41) --
	(262.99,274.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.67,291.72) {$\textsf{rgg}_\textrm{2D}26$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.64,291.72) {$\textsf{rgg}_\textrm{3D}26$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.61,291.72) {$\textsf{rhg}_{3.0}26$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,229.12) rectangle (120.29,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,239.09) --
	(120.29,239.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,249.55) --
	(120.29,249.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,260.01) --
	(120.29,260.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,270.47) --
	(120.29,270.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,280.93) --
	(120.29,280.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.69,229.12) --
	( 46.69,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.87,229.12) --
	( 69.87,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.05,229.12) --
	( 93.05,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (116.23,229.12) --
	(116.23,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,248.45) --
	( 46.69,253.13) --
	( 58.28,254.34) --
	( 69.87,264.45) --
	( 81.46,269.11) --
	( 93.05,273.92) --
	(104.64,275.97) --
	(116.23,279.02);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,236.59) --
	( 46.69,242.40) --
	( 58.28,247.14) --
	( 69.87,252.24) --
	( 81.46,257.38) --
	( 93.05,261.28) --
	(104.64,261.05) --
	(116.23,262.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,245.91) --
	( 46.69,251.68) --
	( 58.28,256.75) --
	( 69.87,262.07) --
	( 81.46,267.13) --
	( 93.05,271.94) --
	(104.64,276.83) --
	(116.23,281.77);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,243.49) --
	( 46.69,246.70) --
	( 58.28,246.11) --
	( 69.87,258.99) --
	( 81.46,263.16) --
	( 93.05,267.59) --
	(104.64,270.65) --
	(116.23,271.88);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,231.62) --
	( 46.69,237.35) --
	( 58.28,241.80) --
	( 69.87,247.55) --
	( 81.46,251.48) --
	( 93.05,255.45) --
	(104.64,248.24) --
	(116.23,250.59);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,242.04) --
	( 46.69,247.68) --
	( 58.28,252.74) --
	( 69.87,258.02) --
	( 81.46,263.03) --
	( 93.05,267.51) --
	(104.64,272.17) --
	(116.23,276.05);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,241.53) rectangle ( 37.06,245.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,244.74) rectangle ( 48.65,248.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,244.15) rectangle ( 60.24,248.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,257.03) rectangle ( 71.83,260.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,261.19) rectangle ( 83.42,265.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,265.62) rectangle ( 95.01,269.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,268.69) rectangle (106.60,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,269.92) rectangle (118.19,273.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,246.48) rectangle ( 37.06,250.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,251.17) rectangle ( 48.65,255.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,252.38) rectangle ( 60.24,256.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,262.49) rectangle ( 71.83,266.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,267.15) rectangle ( 83.42,271.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,271.96) rectangle ( 95.01,275.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,274.01) rectangle (106.60,277.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,277.06) rectangle (118.19,280.98);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,229.66) rectangle ( 37.06,233.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,235.39) rectangle ( 48.65,239.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,239.84) rectangle ( 60.24,243.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,245.58) rectangle ( 71.83,249.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,249.52) rectangle ( 83.42,253.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,253.49) rectangle ( 95.01,257.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.64,251.29) --
	(107.28,246.72) --
	(102.00,246.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,253.64) --
	(118.87,249.07) --
	(113.59,249.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,234.62) rectangle ( 37.06,238.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,240.44) rectangle ( 48.65,244.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,245.18) rectangle ( 60.24,249.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,250.28) rectangle ( 71.83,254.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,255.41) rectangle ( 83.42,259.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,259.31) rectangle ( 95.01,263.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.64,264.10) --
	(107.28,259.53) --
	(102.00,259.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23,265.57) --
	(118.87,261.00) --
	(113.59,261.00) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,240.08) rectangle ( 37.06,244.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,245.72) rectangle ( 48.65,249.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,250.78) rectangle ( 60.24,254.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,256.06) rectangle ( 71.83,259.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,261.06) rectangle ( 83.42,264.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,265.55) rectangle ( 95.01,269.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,270.21) rectangle (106.60,274.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,274.09) rectangle (118.19,278.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,243.95) rectangle ( 37.06,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,249.72) rectangle ( 48.65,253.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,254.79) rectangle ( 60.24,258.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,260.11) rectangle ( 71.83,264.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,265.16) rectangle ( 83.42,269.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,269.97) rectangle ( 95.01,273.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,274.86) rectangle (106.60,278.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,279.80) rectangle (118.19,283.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,229.12) rectangle (120.29,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.38,279.34) -- ( 44.94,279.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 33.38,264.89) -- ( 44.94,264.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.39,276.58) {$\textrm{d}32$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.39,262.13) {$\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.02,229.12) rectangle (236.26,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,230.74) --
	(236.26,230.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,240.24) --
	(236.26,240.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,249.74) --
	(236.26,249.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,259.24) --
	(236.26,259.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,268.74) --
	(236.26,268.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,278.24) --
	(236.26,278.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.66,229.12) --
	(162.66,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (185.84,229.12) --
	(185.84,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (209.03,229.12) --
	(209.03,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.21,229.12) --
	(232.21,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,251.56) --
	(162.66,256.18) --
	(174.25,257.91) --
	(185.84,265.73) --
	(197.43,270.62) --
	(209.03,274.90) --
	(220.62,278.56) --
	(232.21,281.77);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,240.58) --
	(162.66,245.93) --
	(174.25,250.06) --
	(185.84,254.93) --
	(197.43,259.48) --
	(209.03,263.30) --
	(220.62,263.51) --
	(232.21,266.62);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,249.06) --
	(162.66,254.26) --
	(174.25,258.81) --
	(185.84,263.79) --
	(197.43,268.36) --
	(209.03,272.31) --
	(220.62,277.14) --
	(232.21,281.36);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,247.33) --
	(162.66,250.90) --
	(174.25,250.84) --
	(185.84,261.54) --
	(197.43,265.16) --
	(209.03,269.71) --
	(220.62,272.31) --
	(232.21,274.77);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,235.81) --
	(162.66,240.92) --
	(174.25,244.99) --
	(185.84,249.82) --
	(197.43,254.21) --
	(209.03,257.88) --
	(220.62,254.73) --
	(232.21,231.62);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,246.13) --
	(162.66,251.25) --
	(174.25,255.90) --
	(185.84,260.62) --
	(197.43,265.26) --
	(209.03,269.27) --
	(220.62,273.51) --
	(232.21,277.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,245.36) rectangle (153.04,249.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,248.94) rectangle (164.63,252.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,248.88) rectangle (176.22,252.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,259.58) rectangle (187.81,263.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,263.20) rectangle (199.40,267.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,267.75) rectangle (210.99,271.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,270.35) rectangle (222.58,274.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,272.80) rectangle (234.17,276.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,249.60) rectangle (153.04,253.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,254.22) rectangle (164.63,258.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,255.95) rectangle (176.22,259.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,263.76) rectangle (187.81,267.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,268.66) rectangle (199.40,272.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,272.93) rectangle (210.99,276.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,276.59) rectangle (222.58,280.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,279.80) rectangle (234.17,283.73);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,233.85) rectangle (153.04,237.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,238.96) rectangle (164.63,242.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,243.03) rectangle (176.22,246.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,247.86) rectangle (187.81,251.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,252.24) rectangle (199.40,256.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,255.91) rectangle (210.99,259.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.62,257.79) --
	(223.26,253.21) --
	(217.97,253.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,229.66) -- (234.17,233.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,233.59) -- (234.17,229.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,238.62) rectangle (153.04,242.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,243.96) rectangle (164.63,247.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,248.09) rectangle (176.22,252.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,252.97) rectangle (187.81,256.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,257.52) rectangle (199.40,261.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,261.34) rectangle (210.99,265.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.62,266.56) --
	(223.26,261.99) --
	(217.97,261.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21,269.67) --
	(234.85,265.09) --
	(229.56,265.09) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,244.16) rectangle (153.04,248.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,249.29) rectangle (164.63,253.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,253.93) rectangle (176.22,257.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,258.66) rectangle (187.81,262.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,263.29) rectangle (199.40,267.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,267.31) rectangle (210.99,271.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,271.54) rectangle (222.58,275.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,275.04) rectangle (234.17,278.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,247.09) rectangle (153.04,251.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,252.30) rectangle (164.63,256.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,256.85) rectangle (176.22,260.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,261.83) rectangle (187.81,265.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,266.40) rectangle (199.40,270.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,270.34) rectangle (210.99,274.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,275.18) rectangle (222.58,279.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,279.39) rectangle (234.17,283.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.02,229.12) rectangle (236.26,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.35,279.34) -- (160.92,279.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.35,264.89) -- (160.92,264.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.36,276.58) {$\textrm{d}32$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.36,262.13) {$\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.99,229.12) rectangle (352.24,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,230.84) --
	(352.24,230.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,241.73) --
	(352.24,241.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,252.63) --
	(352.24,252.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,263.52) --
	(352.24,263.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,274.41) --
	(352.24,274.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (278.64,229.12) --
	(278.64,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.82,229.12) --
	(301.82,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (325.00,229.12) --
	(325.00,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (348.18,229.12) --
	(348.18,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,250.94) --
	(278.64,257.27) --
	(290.23,262.81) --
	(301.82,267.32) --
	(313.41,271.64) --
	(325.00,275.98) --
	(336.59,279.60) --
	(348.18,281.77);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,236.86) --
	(278.64,242.63) --
	(290.23,247.58) --
	(301.82,253.02) --
	(313.41,255.47) --
	(325.00,261.52) --
	(336.59,259.02) --
	(348.18,237.08);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,248.17) --
	(278.64,253.73) --
	(290.23,258.86) --
	(301.82,264.27) --
	(313.41,267.71) --
	(325.00,271.64) --
	(336.59,272.92);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,246.07) --
	(278.64,252.24) --
	(290.23,257.10) --
	(301.82,259.60) --
	(313.41,266.26) --
	(325.00,268.39) --
	(336.59,273.65) --
	(348.18,275.43);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,231.62) --
	(278.64,237.36) --
	(290.23,242.66) --
	(301.82,245.55) --
	(313.41,251.71) --
	(325.00,254.51) --
	(336.59,232.39) --
	(348.18,235.98);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,239.05) --
	(278.64,240.75) --
	(290.23,242.28);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,244.10) rectangle (269.01,248.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,250.28) rectangle (280.60,254.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,255.14) rectangle (292.19,259.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,257.64) rectangle (303.78,261.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,264.29) rectangle (315.37,268.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,266.43) rectangle (326.96,270.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,271.68) rectangle (338.55,275.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,273.47) rectangle (350.14,277.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,248.98) rectangle (269.01,252.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,255.31) rectangle (280.60,259.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,260.85) rectangle (292.19,264.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,265.36) rectangle (303.78,269.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,269.68) rectangle (315.37,273.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,274.02) rectangle (326.96,277.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,277.63) rectangle (338.55,281.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,279.80) rectangle (350.14,283.73);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,229.66) rectangle (269.01,233.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,235.40) rectangle (280.60,239.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,240.70) rectangle (292.19,244.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,243.59) rectangle (303.78,247.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,249.75) rectangle (315.37,253.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,252.55) rectangle (326.96,256.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.59,235.45) --
	(339.23,230.87) --
	(333.95,230.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.18,239.04) --
	(350.82,234.46) --
	(345.54,234.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,234.89) rectangle (269.01,238.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,240.67) rectangle (280.60,244.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,245.62) rectangle (292.19,249.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,251.05) rectangle (303.78,254.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,253.50) rectangle (315.37,257.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,259.56) rectangle (326.96,263.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.59,262.08) --
	(339.23,257.50) --
	(333.95,257.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,235.11) -- (350.14,239.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,239.04) -- (350.14,235.11);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,237.09) rectangle (269.01,241.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,238.79) rectangle (280.60,242.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,240.32) rectangle (292.19,244.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,246.20) rectangle (269.01,250.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,251.77) rectangle (280.60,255.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,256.90) rectangle (292.19,260.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,262.31) rectangle (303.78,266.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,265.75) rectangle (315.37,269.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,269.68) rectangle (326.96,273.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,270.96) rectangle (338.55,274.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.99,229.12) rectangle (352.24,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.33,279.34) -- (276.89,279.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (265.33,264.89) -- (276.89,264.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.34,276.58) {$\textrm{d}32$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.34,262.13) {$\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,229.12) --
	(120.29,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,226.37) --
	( 46.69,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.87,226.37) --
	( 69.87,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.05,226.37) --
	( 93.05,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.23,226.37) --
	(116.23,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.69,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.87,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.05,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.23,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.67,209.62) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,229.12) --
	(236.26,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.66,226.37) --
	(162.66,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.84,226.37) --
	(185.84,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,226.37) --
	(209.03,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.21,226.37) --
	(232.21,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.66,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.84,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.03,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.21,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.64,209.62) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.99,229.12) --
	(352.24,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.64,226.37) --
	(278.64,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.82,226.37) --
	(301.82,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00,226.37) --
	(325.00,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.18,226.37) --
	(348.18,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.64,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.82,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.00,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.18,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.61,209.62) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_smallk_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-02 17:33:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.21,244.27) rectangle ( 95.56,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.95,252.94) -- ( 93.82,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.89,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.86,244.27) rectangle (172.20,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.59,252.94) -- (170.47,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.53,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.67,244.27) rectangle (235.01,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.40,252.94) -- (233.28,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.34,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.56,250.19) {dKaMinPar-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.20,250.19) {ParHIP-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.01,250.19) {ParMETIS};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.73,244.27) rectangle (300.07,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.44,250.98) rectangle (293.36,254.91);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (330.02,244.27) rectangle (347.36,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.69,256.00) --
	(341.33,251.42) --
	(336.05,251.42) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (381.33,244.27) rectangle (398.67,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.04,250.98) -- (391.96,254.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.04,254.91) -- (391.96,250.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.07,250.19) {Feasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (347.36,250.19) {Infeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.67,250.19) {Timeout};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_xtrapulp_largek.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-03 21:03:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,229.12) --
	( 31.04,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,234.61) {$2^{24}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,244.25) {$2^{26}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,253.89) {$2^{28}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,263.53) {$2^{30}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,273.17) {$2^{32}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,237.36) --
	( 31.04,237.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,247.00) --
	( 31.04,247.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,256.64) --
	( 31.04,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,266.28) --
	( 31.04,266.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,275.92) --
	( 31.04,275.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,229.12) --
	(147.02,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,232.98) {$2^{21}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,240.56) {$2^{23}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,248.14) {$2^{25}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,255.71) {$2^{27}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,263.29) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,270.87) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,278.45) {$2^{33}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,235.73) --
	(147.02,235.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,243.31) --
	(147.02,243.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,250.89) --
	(147.02,250.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,258.47) --
	(147.02,258.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,266.05) --
	(147.02,266.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,273.63) --
	(147.02,273.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,281.21) --
	(147.02,281.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.99,229.12) --
	(262.99,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,233.38) {$2^{21}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,241.05) {$2^{23}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,248.72) {$2^{25}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,256.39) {$2^{27}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,264.07) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,271.74) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,279.41) {$2^{33}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,236.13) --
	(262.99,236.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,243.80) --
	(262.99,243.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,251.48) --
	(262.99,251.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,259.15) --
	(262.99,259.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,266.82) --
	(262.99,266.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,274.49) --
	(262.99,274.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,282.17) --
	(262.99,282.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.67,291.72) {$\textsf{rgg}_\textrm{2D}26\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.64,291.72) {$\textsf{rgg}_\textrm{3D}26\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.61,291.72) {$\textsf{rhg}_{3.0}26\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,229.12) rectangle (120.29,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,237.36) --
	(120.29,237.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,247.00) --
	(120.29,247.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,256.64) --
	(120.29,256.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,266.28) --
	(120.29,266.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,275.92) --
	(120.29,275.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.69,229.12) --
	( 46.69,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.87,229.12) --
	( 69.87,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.05,229.12) --
	( 93.05,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (116.23,229.12) --
	(116.23,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,253.58) --
	( 46.69,256.92) --
	( 58.28,259.09) --
	( 69.87,266.28) --
	( 81.46,269.87) --
	( 93.05,272.75) --
	(104.64,274.71) --
	(116.23,274.93);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,233.19) --
	( 46.69,232.92) --
	( 58.28,232.18) --
	( 69.87,231.62);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,259.88) --
	( 46.69,262.06) --
	( 58.28,262.43) --
	( 69.87,272.87) --
	( 81.46,276.08) --
	( 93.05,279.66) --
	(104.64,281.36) --
	(116.23,281.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,257.92) rectangle ( 37.06,261.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,260.10) rectangle ( 48.65,264.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,260.47) rectangle ( 60.24,264.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,251.62) rectangle ( 37.06,255.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,270.91) rectangle ( 71.83,274.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,254.96) rectangle ( 48.65,258.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,274.11) rectangle ( 83.42,278.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,257.13) rectangle ( 60.24,261.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,277.69) rectangle ( 95.01,281.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,264.32) rectangle ( 71.83,268.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,279.40) rectangle (106.60,283.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,267.90) rectangle ( 83.42,271.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,279.80) rectangle (118.19,283.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,270.79) rectangle ( 95.01,274.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,272.75) rectangle (106.60,276.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,272.97) rectangle (118.19,276.90);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.10,236.24) --
	( 37.74,231.67) --
	( 32.46,231.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.69,235.98) --
	( 49.33,231.40) --
	( 44.05,231.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.28,235.23) --
	( 60.92,230.65) --
	( 55.64,230.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.87,234.67) --
	( 72.51,230.10) --
	( 67.23,230.10) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,229.12) rectangle (120.29,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.61,251.35) -- (107.17,251.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 95.61,236.89) -- (107.17,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.62,248.59) {$2^{12}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.62,234.14) {$2^{15}$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.02,229.12) rectangle (236.26,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,235.73) --
	(236.26,235.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,243.31) --
	(236.26,243.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,250.89) --
	(236.26,250.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,258.47) --
	(236.26,258.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,266.05) --
	(236.26,266.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,273.63) --
	(236.26,273.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,281.21) --
	(236.26,281.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.66,229.12) --
	(162.66,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (185.84,229.12) --
	(185.84,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (209.03,229.12) --
	(209.03,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.21,229.12) --
	(232.21,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,259.00) --
	(162.66,261.80) --
	(174.25,263.46) --
	(185.84,268.54) --
	(197.43,272.02) --
	(209.03,274.13) --
	(220.62,275.80) --
	(232.21,276.53);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,243.89) --
	(162.66,243.77) --
	(174.25,243.70) --
	(185.84,243.00);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,263.73) --
	(162.66,265.71) --
	(174.25,265.94) --
	(185.84,272.46) --
	(197.43,276.74) --
	(209.03,279.10) --
	(220.62,280.45) --
	(232.21,281.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,261.76) rectangle (153.04,265.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,263.74) rectangle (164.63,267.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,263.98) rectangle (176.22,267.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,257.04) rectangle (153.04,260.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,270.50) rectangle (187.81,274.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,259.84) rectangle (164.63,263.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,274.78) rectangle (199.40,278.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,261.50) rectangle (176.22,265.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,277.13) rectangle (210.99,281.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,266.58) rectangle (187.81,270.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,278.49) rectangle (222.58,282.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,270.06) rectangle (199.40,273.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,279.80) rectangle (234.17,283.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,272.17) rectangle (210.99,276.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,273.83) rectangle (222.58,277.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,274.57) rectangle (234.17,278.49);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.07,246.94) --
	(153.72,242.36) --
	(148.43,242.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.66,246.82) --
	(165.31,242.25) --
	(160.02,242.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.25,246.75) --
	(176.90,242.18) --
	(171.61,242.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.07,234.67) --
	(153.72,230.10) --
	(148.43,230.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.84,246.05) --
	(188.49,241.48) --
	(183.20,241.48) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.02,229.12) rectangle (236.26,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.58,251.35) -- (223.15,251.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (211.58,236.89) -- (223.15,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.59,248.59) {$2^{12}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.59,234.14) {$2^{15}$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.99,229.12) rectangle (352.24,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,236.13) --
	(352.24,236.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,243.80) --
	(352.24,243.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,251.48) --
	(352.24,251.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,259.15) --
	(352.24,259.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,266.82) --
	(352.24,266.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,274.49) --
	(352.24,274.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,282.17) --
	(352.24,282.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (278.64,229.12) --
	(278.64,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.82,229.12) --
	(301.82,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (325.00,229.12) --
	(325.00,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (348.18,229.12) --
	(348.18,284.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,260.04) --
	(278.64,263.38) --
	(290.23,266.95) --
	(301.82,269.50) --
	(313.41,273.24) --
	(325.00,274.74) --
	(336.59,277.08) --
	(348.18,277.21);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,244.02) --
	(278.64,243.61) --
	(290.23,242.97);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,265.05) --
	(278.64,268.20) --
	(290.23,272.05) --
	(301.82,273.50) --
	(313.41,277.82) --
	(325.00,279.00) --
	(336.59,281.66) --
	(348.18,281.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,263.08) rectangle (269.01,267.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,266.24) rectangle (280.60,270.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,270.09) rectangle (292.19,274.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,258.08) rectangle (269.01,262.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,271.54) rectangle (303.78,275.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,261.42) rectangle (280.60,265.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,275.86) rectangle (315.37,279.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,264.98) rectangle (292.19,268.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,277.04) rectangle (326.96,280.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,267.54) rectangle (303.78,271.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,279.70) rectangle (338.55,283.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,271.28) rectangle (315.37,275.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,279.80) rectangle (350.14,283.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,272.78) rectangle (326.96,276.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,275.12) rectangle (338.55,279.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,275.25) rectangle (350.14,279.18);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,242.06) rectangle (269.01,245.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,241.65) rectangle (280.60,245.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,241.01) rectangle (292.19,244.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.05,234.67) --
	(269.69,230.10) --
	(264.40,230.10) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.99,229.12) rectangle (352.24,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.56,251.35) -- (339.12,251.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (327.56,236.89) -- (339.12,236.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.57,248.59) {$2^{12}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.57,234.14) {$2^{15}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,229.12) --
	(120.29,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,226.37) --
	( 46.69,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.87,226.37) --
	( 69.87,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.05,226.37) --
	( 93.05,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.23,226.37) --
	(116.23,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.69,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.87,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.05,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.23,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.67,209.62) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,229.12) --
	(236.26,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.66,226.37) --
	(162.66,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.84,226.37) --
	(185.84,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,226.37) --
	(209.03,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.21,226.37) --
	(232.21,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.66,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.84,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.03,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.21,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.64,209.62) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.99,229.12) --
	(352.24,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.64,226.37) --
	(278.64,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.82,226.37) --
	(301.82,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00,226.37) --
	(325.00,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.18,226.37) --
	(348.18,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.64,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.82,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.00,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.18,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.61,209.62) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_xtrapulp_largek_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-03 21:03:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.01,244.27) rectangle (151.35,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.74,252.94) -- (149.62,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.68,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.65,244.27) rectangle (228.00,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,252.94) -- (226.26,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.32,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.35,250.19) {dKaMinPar-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.00,250.19) {XtraPuLP};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.28,244.27) rectangle (290.63,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.99,250.98) rectangle (283.92,254.91);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.57,244.27) rectangle (337.92,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.25,256.00) --
	(331.89,251.42) --
	(326.60,251.42) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.63,250.19) {Feasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.92,250.19) {Infeasible};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_xtrapulp_smallk.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-03 21:02:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,229.12) --
	( 31.04,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,227.40) {$2^{26}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,238.11) {$2^{28}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,248.83) {$2^{30}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,259.54) {$2^{32}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,270.25) {$2^{34}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,280.97) {$2^{36}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,230.15) --
	( 31.04,230.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,240.87) --
	( 31.04,240.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,251.58) --
	( 31.04,251.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,262.30) --
	( 31.04,262.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,273.01) --
	( 31.04,273.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,283.72) --
	( 31.04,283.72);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,229.12) --
	(147.02,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,226.94) {$2^{27}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,238.85) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,250.76) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,262.68) {$2^{33}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.07,274.59) {$2^{35}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,229.69) --
	(147.02,229.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,241.61) --
	(147.02,241.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,253.52) --
	(147.02,253.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,265.43) --
	(147.02,265.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,277.34) --
	(147.02,277.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.99,229.12) --
	(262.99,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,237.92) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,250.86) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,263.80) {$2^{33}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.04,276.74) {$2^{35}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,240.68) --
	(262.99,240.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,253.62) --
	(262.99,253.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,266.56) --
	(262.99,266.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.24,279.50) --
	(262.99,279.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.67,291.72) {$\textsf{rgg}_\textrm{2D}26$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.64,291.72) {$\textsf{rgg}_\textrm{3D}26$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.61,291.72) {$\textsf{rhg}_{3.0}26$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,229.12) rectangle (120.29,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,230.15) --
	(120.29,230.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,240.87) --
	(120.29,240.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,251.58) --
	(120.29,251.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,262.30) --
	(120.29,262.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,273.01) --
	(120.29,273.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,283.72) --
	(120.29,283.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.69,229.12) --
	( 46.69,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.87,229.12) --
	( 69.87,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.05,229.12) --
	( 93.05,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (116.23,229.12) --
	(116.23,284.27);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,237.25) --
	( 46.69,241.17) --
	( 58.28,242.34) --
	( 69.87,247.15) --
	( 81.46,243.99) --
	( 93.05,246.92) --
	(104.64,247.55) --
	(116.23,249.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,250.45) --
	( 46.69,255.25) --
	( 58.28,256.49) --
	( 69.87,266.84) --
	( 81.46,271.62) --
	( 93.05,276.54) --
	(104.64,278.64) --
	(116.23,281.77);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,231.62) --
	( 46.69,235.99) --
	( 58.28,234.52) --
	( 69.87,238.45) --
	( 81.46,237.58) --
	( 93.05,236.57) --
	(104.64,235.09) --
	(116.23,238.41);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,245.38) --
	( 46.69,248.67) --
	( 58.28,248.06) --
	( 69.87,261.25) --
	( 81.46,265.52) --
	( 93.05,270.05) --
	(104.64,273.19) --
	(116.23,274.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,243.42) rectangle ( 37.06,247.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,246.71) rectangle ( 48.65,250.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,246.09) rectangle ( 60.24,250.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,259.29) rectangle ( 71.83,263.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,263.55) rectangle ( 83.42,267.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,268.09) rectangle ( 95.01,272.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,271.23) rectangle (106.60,275.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,272.49) rectangle (118.19,276.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,248.49) rectangle ( 37.06,252.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,253.29) rectangle ( 48.65,257.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,254.53) rectangle ( 60.24,258.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,264.88) rectangle ( 71.83,268.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,269.66) rectangle ( 83.42,273.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,274.58) rectangle ( 95.01,278.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,276.68) rectangle (106.60,280.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,279.80) rectangle (118.19,283.73);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,229.66) rectangle ( 37.06,233.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,234.03) rectangle ( 48.65,237.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,232.56) rectangle ( 60.24,236.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,236.49) rectangle ( 71.83,240.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,235.61) rectangle ( 83.42,239.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,234.61) rectangle ( 95.01,238.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,233.13) rectangle (106.60,237.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,236.45) rectangle (118.19,240.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.14,235.29) rectangle ( 37.06,239.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.73,239.21) rectangle ( 48.65,243.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.32,240.38) rectangle ( 60.24,244.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,245.19) rectangle ( 71.83,249.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50,242.03) rectangle ( 83.42,245.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,244.96) rectangle ( 95.01,248.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68,245.58) rectangle (106.60,249.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27,247.74) rectangle (118.19,251.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,229.12) rectangle (120.29,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.38,279.34) -- ( 44.94,279.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 33.38,264.89) -- ( 44.94,264.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.39,276.58) {$\textrm{d}32$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.39,262.13) {$\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.02,229.12) rectangle (236.26,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,229.69) --
	(236.26,229.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,241.61) --
	(236.26,241.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,253.52) --
	(236.26,253.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,265.43) --
	(236.26,265.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (147.02,277.34) --
	(236.26,277.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.66,229.12) --
	(162.66,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (185.84,229.12) --
	(185.84,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (209.03,229.12) --
	(209.03,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.21,229.12) --
	(232.21,284.27);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,236.18) --
	(162.66,243.94) --
	(174.25,248.11) --
	(185.84,251.02) --
	(197.43,260.02) --
	(209.03,258.07) --
	(220.62,261.28) --
	(232.21,266.36);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.07,243.90) --
	(162.66,249.68) --
	(174.25,251.86) --
	(185.84,261.65) --
	(197.43,267.79) --
	(209.03,273.15) --
	(220.62,277.74) --
	(232.21,281.77);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,231.62) --
	(162.66,239.76) --
	(174.25,243.88) --
	(185.84,244.82) --
	(197.43,252.44) --
	(209.03,252.23) --
	(220.62,253.89) --
	(232.21,253.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.07,238.58) --
	(162.66,243.06) --
	(174.25,242.98) --
	(185.84,256.41) --
	(197.43,260.94) --
	(209.03,266.65) --
	(220.62,269.91) --
	(232.21,272.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,236.62) rectangle (153.04,240.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,241.10) rectangle (164.63,245.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,241.02) rectangle (176.22,244.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,254.45) rectangle (187.81,258.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,258.98) rectangle (199.40,262.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,264.69) rectangle (210.99,268.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,267.95) rectangle (222.58,271.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,271.03) rectangle (234.17,274.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,241.93) rectangle (153.04,245.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,247.72) rectangle (164.63,251.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,249.89) rectangle (176.22,253.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,259.69) rectangle (187.81,263.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,265.82) rectangle (199.40,269.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,271.19) rectangle (210.99,275.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,275.78) rectangle (222.58,279.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,279.80) rectangle (234.17,283.73);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,229.66) rectangle (153.04,233.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,237.80) rectangle (164.63,241.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,241.92) rectangle (176.22,245.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,242.86) rectangle (187.81,246.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,250.48) rectangle (199.40,254.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,250.27) rectangle (210.99,254.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,251.93) rectangle (222.58,255.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,251.91) rectangle (234.17,255.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.11,234.22) rectangle (153.04,238.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70,241.98) rectangle (164.63,245.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29,246.15) rectangle (176.22,250.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,249.06) rectangle (187.81,252.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47,258.05) rectangle (199.40,261.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.06,256.11) rectangle (210.99,260.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.65,259.32) rectangle (222.58,263.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.24,264.40) rectangle (234.17,268.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.02,229.12) rectangle (236.26,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.35,279.34) -- (160.92,279.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.35,264.89) -- (160.92,264.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.36,276.58) {$\textrm{d}32$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.36,262.13) {$\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.99,229.12) rectangle (352.24,284.27);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,240.68) --
	(352.24,240.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,253.62) --
	(352.24,253.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,266.56) --
	(352.24,266.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (262.99,279.50) --
	(352.24,279.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (278.64,229.12) --
	(278.64,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.82,229.12) --
	(301.82,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (325.00,229.12) --
	(325.00,284.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (348.18,229.12) --
	(348.18,284.27);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,236.17) --
	(278.64,243.99) --
	(290.23,246.35) --
	(301.82,251.31) --
	(313.41,259.37) --
	(325.00,264.72) --
	(336.59,265.46) --
	(348.18,267.64);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.05,245.14) --
	(278.64,252.67) --
	(290.23,259.25) --
	(301.82,264.61) --
	(313.41,269.74) --
	(325.00,274.89) --
	(336.59,279.19) --
	(348.18,281.77);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,231.62) --
	(278.64,239.10) --
	(290.23,245.11) --
	(301.82,250.20) --
	(313.41,256.23) --
	(325.00,261.17) --
	(336.59,262.82) --
	(348.18,263.75);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (267.05,239.36) --
	(278.64,246.69) --
	(290.23,252.46) --
	(301.82,255.44) --
	(313.41,263.34) --
	(325.00,265.87) --
	(336.59,272.12) --
	(348.18,274.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,237.39) rectangle (269.01,241.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,244.73) rectangle (280.60,248.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,250.50) rectangle (292.19,254.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,253.47) rectangle (303.78,257.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,261.38) rectangle (315.37,265.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,263.91) rectangle (326.96,267.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,270.16) rectangle (338.55,274.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,272.28) rectangle (350.14,276.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,243.18) rectangle (269.01,247.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,250.71) rectangle (280.60,254.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,257.28) rectangle (292.19,261.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,262.65) rectangle (303.78,266.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,267.78) rectangle (315.37,271.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,272.93) rectangle (326.96,276.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,277.23) rectangle (338.55,281.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,279.80) rectangle (350.14,283.73);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,229.66) rectangle (269.01,233.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,237.14) rectangle (280.60,241.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,243.14) rectangle (292.19,247.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,248.24) rectangle (303.78,252.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,254.27) rectangle (315.37,258.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,259.20) rectangle (326.96,263.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,260.86) rectangle (338.55,264.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,261.79) rectangle (350.14,265.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.09,234.20) rectangle (269.01,238.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68,242.03) rectangle (280.60,245.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.27,244.38) rectangle (292.19,248.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.86,249.35) rectangle (303.78,253.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.45,257.41) rectangle (315.37,261.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.04,262.76) rectangle (326.96,266.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.63,263.50) rectangle (338.55,267.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.22,265.68) rectangle (350.14,269.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.99,229.12) rectangle (352.24,284.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.33,279.34) -- (276.89,279.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (265.33,264.89) -- (276.89,264.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.34,276.58) {$\textrm{d}32$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.34,262.13) {$\textrm{d}8$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,229.12) --
	(120.29,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69,226.37) --
	( 46.69,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.87,226.37) --
	( 69.87,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.05,226.37) --
	( 93.05,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.23,226.37) --
	(116.23,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.69,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.87,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.05,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.23,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.67,209.62) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.02,229.12) --
	(236.26,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.66,226.37) --
	(162.66,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.84,226.37) --
	(185.84,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03,226.37) --
	(209.03,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.21,226.37) --
	(232.21,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.66,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.84,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.03,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.21,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.64,209.62) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.99,229.12) --
	(352.24,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.64,226.37) --
	(278.64,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.82,226.37) --
	(301.82,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00,226.37) --
	(325.00,229.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.18,226.37) --
	(348.18,229.12);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.64,218.66) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.82,218.66) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.00,218.66) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.18,218.66) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.61,209.62) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_xtrapulp_smallk_legend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-03 21:03:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.81,244.27) rectangle (206.15,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54,252.94) -- (204.42,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.48,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.45,244.27) rectangle (282.80,261.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.19,252.94) -- (281.06,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.12,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.15,250.19) {dKaMinPar-Fast};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.80,250.19) {XtraPuLP};
\end{scope}
\end{tikzpicture}

